Constructing Nested Self-Amplifying Multiperiod Hypergraphs through Mathematical Optimization

This paper proposes an optimization-based framework for the analysis of multiperiod directed multihypergraphs aimed at identifying self-amplifying structures that sustain endogenous growth in complex systems. The approach captures the progressive and nested activation of nodes and hyperarcs, providing a dynamic representation of evolving production and reaction networks. We formulate the problem as a mixed integer optimization model. First, we introduce a tractable linear formulation that captures structural amplification. We then extend this model to a mixed integer nonlinear setting that incorporates a synergistic flow law that generalizes mass-action kinetics in Chemical Reaction Networks and that accounts for interaction effects. This nonlinear formulation is handled through logarithmic transformations and piecewise-linear outer approximations. The framework unifies combinatorial structure selection and flow dynamics, bridging Mathematical Optimization with applications in Economics and Chemistry, including autocatalytic systems related to the Origin of Life. Computational experiments on synthetic instances demonstrate scalability, while an input--output case study illustrates the ability of the model to identify growth-enabling sectors, interdependencies, and structural bottlenecks across different periods, providing actionable insights for the analysis and management of complex systems.

==> cs_BEA_0_4_1_1_001_t1.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x = 2cm, y = 1.1cm]

% ---- estilos base ----
\tikzset{
  species left/.style ={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=east},
  species right/.style={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=west},
  reaction old/.style ={draw=reactionolddraw, rectangle, inner sep=2pt, font=\scriptsize, fill=white},
  reaction new/.style ={draw=reactionnewdraw,  rectangle, inner sep=2pt, font=\scriptsize, fill=pink, line width=0.6pt},
  edge old sp/.style={-, draw=spolddraw, line width=0.5pt},
  edge new sp/.style={-, draw=spnewdraw,      line width=0.5pt},
  edge old sm/.style={-, draw=smolddraw,  line width=0.5pt},
  edge new sm/.style={-, draw=smnewdraw,    line width=0.5pt},
  sector bar/.style={draw=none, opacity=0.95},
  sector text/.style={font=\scriptsize\bfseries}
}

% ---- nodos izquierda ----
\node[species left, fill=white] (S0_L) at (0.000,11.000) {\faIcon{seedling}};
\node[species left, fill=white] (S1_L) at (0.000,10.450) {\faIcon{hard-hat}};
\node[species left, fill=white] (S2_L) at (0.000,9.900) {\faIcon{bolt}};
\node[species left, fill=white] (S3_L) at (0.000,9.350) {\faIcon{tools}};
\node[species left, fill=white] (S4_L) at (0.000,8.800) {\faIcon{industry}};
\node[species left, fill=smnewfill] (S5_L) at (0.000,8.250) {\faIcon{box}};
\node[species left, fill=white] (S6_L) at (0.000,7.700) {\faIcon{truck-loading}};
\node[species left, fill=white] (S7_L) at (0.000,7.150) {\faIcon{shopping-cart}};
\node[species left, fill=smnewfill] (S8_L) at (0.000,6.600) {\faIcon{truck}};
\node[species left, fill=white] (S9_L) at (0.000,6.050) {\faIcon{satellite}};
\node[species left, fill=white] (S10_L) at (0.000,5.500) {\faIcon{coins}};
\node[species left, fill=white] (S11_L) at (0.000,4.950) {\faIcon{home}};
\node[species left, fill=white] (S12_L) at (0.000,4.400) {\faIcon{brain}};
\node[species left, fill=white] (S13_L) at (0.000,3.850) {\faIcon{building}};
\node[species left, fill=white] (S14_L) at (0.000,3.300) {\faIcon{trash}};
\node[species left, fill=white] (S15_L) at (0.000,2.750) {\faIcon{graduation-cap}};
\node[species left, fill=white] (S16_L) at (0.000,2.200) {\faIcon{heartbeat}};
\node[species left, fill=white] (S17_L) at (0.000,1.650) {\faIcon{theater-masks}};
\node[species left, fill=white] (S18_L) at (0.000,1.100) {\faIcon{utensils}};
\node[species left, fill=white] (S19_L) at (0.000,0.550) {\faIcon{cogs}};
\node[species left, fill=smnewfill] (S20_L) at (0.000,0.000) {\faIcon{landmark}};

% ---- nodos reacción ----
\node[reaction new] (R5) at (2.800,11.000) {\faIcon{box}};
\node[reaction new] (R8) at (2.800,8.800) {\faIcon{truck}};
\node[reaction new] (R10) at (2.800,6.600) {\faIcon{coins}};
\node[reaction new] (R17) at (2.800,4.400) {\faIcon{theater-masks}};
\node[reaction new] (R18) at (2.800,2.200) {\faIcon{utensils}};
\node[reaction new] (R19) at (2.800,0.000) {\faIcon{cogs}};

% ---- nodos derecha ----
\node[species right, fill=white] (S0_R) at (5.600,11.000) {\faIcon{seedling}};
\node[species right, fill=white] (S1_R) at (5.600,10.000) {\faIcon{hard-hat}};
\node[species right, fill=white] (S4_R) at (5.600,9.000) {\faIcon{industry}};
\node[species right, fill=spnewfill] (S5_R) at (5.600,8.000) {\faIcon{box}};
\node[species right, fill=spnewfill] (S8_R) at (5.600,7.000) {\faIcon{truck}};
\node[species right, fill=white] (S9_R) at (5.600,6.000) {\faIcon{satellite}};
\node[species right, fill=white] (S10_R) at (5.600,5.000) {\faIcon{coins}};
\node[species right, fill=white] (S11_R) at (5.600,4.000) {\faIcon{home}};
\node[species right, fill=white] (S14_R) at (5.600,3.000) {\faIcon{trash}};
\node[species right, fill=white] (S17_R) at (5.600,2.000) {\faIcon{theater-masks}};
\node[species right, fill=white] (S18_R) at (5.600,1.000) {\faIcon{utensils}};
\node[species right, fill=spnewfill] (S20_R) at (5.600,0.000) {\faIcon{landmark}};

% ---- aristas ----
\draw[edge new sm] (S0_L.east) -- (R5.west);
\draw[edge new sm] (S0_L.east) -- (R8.west);
\draw[edge new sm] (S0_L.east) -- (R10.west);
\draw[edge new sm] (S0_L.east) -- (R17.west);
\draw[edge new sm] (S0_L.east) -- (R18.west);
\draw[edge new sm] (S0_L.east) -- (R19.west);
\draw[edge new sm] (S1_L.east) -- (R5.west);
\draw[edge new sm] (S1_L.east) -- (R8.west);
\draw[edge new sm] (S1_L.east) -- (R10.west);
\draw[edge new sm] (S1_L.east) -- (R17.west);
\draw[edge new sm] (S1_L.east) -- (R18.west);
\draw[edge new sm] (S1_L.east) -- (R19.west);
\draw[edge new sm] (S2_L.east) -- (R5.west);
\draw[edge new sm] (S2_L.east) -- (R8.west);
\draw[edge new sm] (S2_L.east) -- (R10.west);
\draw[edge new sm] (S2_L.east) -- (R17.west);
\draw[edge new sm] (S2_L.east) -- (R18.west);
\draw[edge new sm] (S2_L.east) -- (R19.west);
\draw[edge new sm] (S3_L.east) -- (R5.west);
\draw[edge new sm] (S3_L.east) -- (R8.west);
\draw[edge new sm] (S3_L.east) -- (R10.west);
\draw[edge new sm] (S3_L.east) -- (R17.west);
\draw[edge new sm] (S3_L.east) -- (R18.west);
\draw[edge new sm] (S3_L.east) -- (R19.west);
\draw[edge new sm] (S4_L.east) -- (R5.west);
\draw[edge new sm] (S4_L.east) -- (R8.west);
\draw[edge new sm] (S4_L.east) -- (R10.west);
\draw[edge new sm] (S4_L.east) -- (R17.west);
\draw[edge new sm] (S4_L.east) -- (R18.west);
\draw[edge new sm] (S4_L.east) -- (R19.west);
\draw[edge new sm] (S5_L.east) -- (R5.west);
\draw[edge new sm] (S5_L.east) -- (R8.west);
\draw[edge new sm] (S5_L.east) -- (R10.west);
\draw[edge new sm] (S5_L.east) -- (R17.west);
\draw[edge new sm] (S5_L.east) -- (R18.west);
\draw[edge new sm] (S5_L.east) -- (R19.west);
\draw[edge new sm] (S6_L.east) -- (R5.west);
\draw[edge new sm] (S6_L.east) -- (R8.west);
\draw[edge new sm] (S6_L.east) -- (R10.west);
\draw[edge new sm] (S6_L.east) -- (R17.west);
\draw[edge new sm] (S6_L.east) -- (R18.west);
\draw[edge new sm] (S6_L.east) -- (R19.west);
\draw[edge new sm] (S7_L.east) -- (R5.west);
\draw[edge new sm] (S7_L.east) -- (R8.west);
\draw[edge new sm] (S7_L.east) -- (R10.west);
\draw[edge new sm] (S7_L.east) -- (R17.west);
\draw[edge new sm] (S7_L.east) -- (R18.west);
\draw[edge new sm] (S7_L.east) -- (R19.west);
\draw[edge new sm] (S8_L.east) -- (R5.west);
\draw[edge new sm] (S8_L.east) -- (R8.west);
\draw[edge new sm] (S8_L.east) -- (R10.west);
\draw[edge new sm] (S8_L.east) -- (R17.west);
\draw[edge new sm] (S8_L.east) -- (R18.west);
\draw[edge new sm] (S8_L.east) -- (R19.west);
\draw[edge new sm] (S9_L.east) -- (R5.west);
\draw[edge new sm] (S9_L.east) -- (R8.west);
\draw[edge new sm] (S9_L.east) -- (R10.west);
\draw[edge new sm] (S9_L.east) -- (R17.west);
\draw[edge new sm] (S9_L.east) -- (R18.west);
\draw[edge new sm] (S9_L.east) -- (R19.west);
\draw[edge new sm] (S10_L.east) -- (R5.west);
\draw[edge new sm] (S10_L.east) -- (R8.west);
\draw[edge new sm] (S10_L.east) -- (R10.west);
\draw[edge new sm] (S10_L.east) -- (R17.west);
\draw[edge new sm] (S10_L.east) -- (R18.west);
\draw[edge new sm] (S10_L.east) -- (R19.west);
\draw[edge new sm] (S11_L.east) -- (R5.west);
\draw[edge new sm] (S11_L.east) -- (R8.west);
\draw[edge new sm] (S11_L.east) -- (R10.west);
\draw[edge new sm] (S11_L.east) -- (R17.west);
\draw[edge new sm] (S11_L.east) -- (R18.west);
\draw[edge new sm] (S11_L.east) -- (R19.west);
\draw[edge new sm] (S12_L.east) -- (R5.west);
\draw[edge new sm] (S12_L.east) -- (R8.west);
\draw[edge new sm] (S12_L.east) -- (R10.west);
\draw[edge new sm] (S12_L.east) -- (R17.west);
\draw[edge new sm] (S12_L.east) -- (R18.west);
\draw[edge new sm] (S12_L.east) -- (R19.west);
\draw[edge new sm] (S13_L.east) -- (R5.west);
\draw[edge new sm] (S13_L.east) -- (R8.west);
\draw[edge new sm] (S13_L.east) -- (R10.west);
\draw[edge new sm] (S13_L.east) -- (R17.west);
\draw[edge new sm] (S13_L.east) -- (R18.west);
\draw[edge new sm] (S13_L.east) -- (R19.west);
\draw[edge new sm] (S14_L.east) -- (R5.west);
\draw[edge new sm] (S14_L.east) -- (R8.west);
\draw[edge new sm] (S14_L.east) -- (R10.west);
\draw[edge new sm] (S14_L.east) -- (R17.west);
\draw[edge new sm] (S14_L.east) -- (R18.west);
\draw[edge new sm] (S14_L.east) -- (R19.west);
\draw[edge new sm] (S15_L.east) -- (R5.west);
\draw[edge new sm] (S15_L.east) -- (R8.west);
\draw[edge new sm] (S15_L.east) -- (R10.west);
\draw[edge new sm] (S15_L.east) -- (R17.west);
\draw[edge new sm] (S15_L.east) -- (R18.west);
\draw[edge new sm] (S15_L.east) -- (R19.west);
\draw[edge new sm] (S16_L.east) -- (R5.west);
\draw[edge new sm] (S16_L.east) -- (R8.west);
\draw[edge new sm] (S16_L.east) -- (R10.west);
\draw[edge new sm] (S16_L.east) -- (R17.west);
\draw[edge new sm] (S16_L.east) -- (R18.west);
\draw[edge new sm] (S16_L.east) -- (R19.west);
\draw[edge new sm] (S17_L.east) -- (R5.west);
\draw[edge new sm] (S17_L.east) -- (R8.west);
\draw[edge new sm] (S17_L.east) -- (R10.west);
\draw[edge new sm] (S17_L.east) -- (R17.west);
\draw[edge new sm] (S17_L.east) -- (R18.west);
\draw[edge new sm] (S17_L.east) -- (R19.west);
\draw[edge new sm] (S18_L.east) -- (R5.west);
\draw[edge new sm] (S18_L.east) -- (R8.west);
\draw[edge new sm] (S18_L.east) -- (R10.west);
\draw[edge new sm] (S18_L.east) -- (R17.west);
\draw[edge new sm] (S18_L.east) -- (R18.west);
\draw[edge new sm] (S18_L.east) -- (R19.west);
\draw[edge new sm] (S19_L.east) -- (R5.west);
\draw[edge new sm] (S19_L.east) -- (R8.west);
\draw[edge new sm] (S19_L.east) -- (R10.west);
\draw[edge new sm] (S19_L.east) -- (R17.west);
\draw[edge new sm] (S19_L.east) -- (R18.west);
\draw[edge new sm] (S19_L.east) -- (R19.west);
\draw[edge new sm] (S20_L.east) -- (R5.west);
\draw[edge new sm] (S20_L.east) -- (R8.west);
\draw[edge new sm] (S20_L.east) -- (R10.west);
\draw[edge new sm] (S20_L.east) -- (R17.west);
\draw[edge new sm] (S20_L.east) -- (R18.west);
\draw[edge new sm] (S20_L.east) -- (R19.west);
\draw[edge new sp] (R5.east) -- (S0_R.west);
\draw[edge new sp] (R5.east) -- (S1_R.west);
\draw[edge new sp] (R5.east) -- (S4_R.west);
\draw[edge new sp] (R5.east) -- (S5_R.west);
\draw[edge new sp] (R8.east) -- (S8_R.west);
\draw[edge new sp] (R8.east) -- (S20_R.west);
\draw[edge new sp] (R10.east) -- (S10_R.west);
\draw[edge new sp] (R10.east) -- (S11_R.west);
\draw[edge new sp] (R10.east) -- (S14_R.west);
\draw[edge new sp] (R10.east) -- (S20_R.west);
\draw[edge new sp] (R17.east) -- (S0_R.west);
\draw[edge new sp] (R17.east) -- (S9_R.west);
\draw[edge new sp] (R17.east) -- (S17_R.west);
\draw[edge new sp] (R17.east) -- (S20_R.west);
\draw[edge new sp] (R18.east) -- (S8_R.west);
\draw[edge new sp] (R18.east) -- (S18_R.west);
\draw[edge new sp] (R18.east) -- (S20_R.west);
\draw[edge new sp] (R19.east) -- (S5_R.west);
\draw[edge new sp] (R19.east) -- (S9_R.west);
\draw[edge new sp] (R19.east) -- (S11_R.west);

\end{tikzpicture}


==> cs_BEA_0_4_1_1_001_t2.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x = 2cm, y = 1.1cm]

% ---- estilos base ----
\tikzset{
  species left/.style ={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=east},
  species right/.style={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=west},
  reaction old/.style ={draw=reactionolddraw, rectangle, inner sep=2pt, font=\scriptsize, fill=white},
  reaction new/.style ={draw=reactionnewdraw,  rectangle, inner sep=2pt, font=\scriptsize, fill=pink, line width=0.6pt},
  edge old sp/.style={-, draw=spolddraw, line width=0.5pt},
  edge new sp/.style={-, draw=spnewdraw,      line width=0.5pt},
  edge old sm/.style={-, draw=smolddraw,  line width=0.5pt},
  edge new sm/.style={-, draw=smnewdraw,    line width=0.5pt},
  sector bar/.style={draw=none, opacity=0.95},
  sector text/.style={font=\scriptsize\bfseries}
}

% ---- nodos izquierda ----
\node[species left, fill=smnewfill] (S0_L) at (0.000,11.000) {\faIcon{seedling}};
\node[species left, fill=white] (S1_L) at (0.000,10.450) {\faIcon{hard-hat}};
\node[species left, fill=white] (S2_L) at (0.000,9.900) {\faIcon{bolt}};
\node[species left, fill=white] (S3_L) at (0.000,9.350) {\faIcon{tools}};
\node[species left, fill=white] (S4_L) at (0.000,8.800) {\faIcon{industry}};
\node[species left, fill=smoldfill] (S5_L) at (0.000,8.250) {\faIcon{box}};
\node[species left, fill=smnewfill] (S6_L) at (0.000,7.700) {\faIcon{truck-loading}};
\node[species left, fill=white] (S7_L) at (0.000,7.150) {\faIcon{shopping-cart}};
\node[species left, fill=smoldfill] (S8_L) at (0.000,6.600) {\faIcon{truck}};
\node[species left, fill=white] (S9_L) at (0.000,6.050) {\faIcon{satellite}};
\node[species left, fill=white] (S10_L) at (0.000,5.500) {\faIcon{coins}};
\node[species left, fill=white] (S11_L) at (0.000,4.950) {\faIcon{home}};
\node[species left, fill=white] (S12_L) at (0.000,4.400) {\faIcon{brain}};
\node[species left, fill=white] (S13_L) at (0.000,3.850) {\faIcon{building}};
\node[species left, fill=white] (S14_L) at (0.000,3.300) {\faIcon{trash}};
\node[species left, fill=white] (S15_L) at (0.000,2.750) {\faIcon{graduation-cap}};
\node[species left, fill=white] (S16_L) at (0.000,2.200) {\faIcon{heartbeat}};
\node[species left, fill=white] (S17_L) at (0.000,1.650) {\faIcon{theater-masks}};
\node[species left, fill=white] (S18_L) at (0.000,1.100) {\faIcon{utensils}};
\node[species left, fill=white] (S19_L) at (0.000,0.550) {\faIcon{cogs}};
\node[species left, fill=smoldfill] (S20_L) at (0.000,0.000) {\faIcon{landmark}};

% ---- nodos reacción ----
\node[reaction new] (R0) at (2.800,11.000) {\faIcon{seedling}};
\node[reaction old] (R5) at (2.800,9.900) {\faIcon{box}};
\node[reaction new] (R6) at (2.800,8.800) {\faIcon{truck-loading}};
\node[reaction old] (R8) at (2.800,7.700) {\faIcon{truck}};
\node[reaction old] (R10) at (2.800,6.600) {\faIcon{coins}};
\node[reaction new] (R12) at (2.800,5.500) {\faIcon{brain}};
\node[reaction new] (R15) at (2.800,4.400) {\faIcon{graduation-cap}};
\node[reaction old] (R17) at (2.800,3.300) {\faIcon{theater-masks}};
\node[reaction old] (R18) at (2.800,2.200) {\faIcon{utensils}};
\node[reaction old] (R19) at (2.800,1.100) {\faIcon{cogs}};
\node[reaction new] (R22) at (2.800,0.000) {\faIcon{globe}};

% ---- nodos derecha ----
\node[species right, fill=spnewfill] (S0_R) at (5.600,11.000) {\faIcon{seedling}};
\node[species right, fill=white] (S1_R) at (5.600,10.214) {\faIcon{hard-hat}};
\node[species right, fill=white] (S4_R) at (5.600,9.429) {\faIcon{industry}};
\node[species right, fill=spoldfill] (S5_R) at (5.600,8.643) {\faIcon{box}};
\node[species right, fill=spnewfill] (S6_R) at (5.600,7.857) {\faIcon{truck-loading}};
\node[species right, fill=spoldfill] (S8_R) at (5.600,7.071) {\faIcon{truck}};
\node[species right, fill=white] (S9_R) at (5.600,6.286) {\faIcon{satellite}};
\node[species right, fill=white] (S10_R) at (5.600,5.500) {\faIcon{coins}};
\node[species right, fill=white] (S11_R) at (5.600,4.714) {\faIcon{home}};
\node[species right, fill=white] (S12_R) at (5.600,3.929) {\faIcon{brain}};
\node[species right, fill=white] (S14_R) at (5.600,3.143) {\faIcon{trash}};
\node[species right, fill=white] (S15_R) at (5.600,2.357) {\faIcon{graduation-cap}};
\node[species right, fill=white] (S17_R) at (5.600,1.571) {\faIcon{theater-masks}};
\node[species right, fill=white] (S18_R) at (5.600,0.786) {\faIcon{utensils}};
\node[species right, fill=spoldfill] (S20_R) at (5.600,0.000) {\faIcon{landmark}};

% ---- aristas ----
\draw[edge old sm] (S0_L.east) -- (R5.west);
\draw[edge old sm] (S0_L.east) -- (R8.west);
\draw[edge old sm] (S0_L.east) -- (R10.west);
\draw[edge old sm] (S0_L.east) -- (R17.west);
\draw[edge old sm] (S0_L.east) -- (R18.west);
\draw[edge old sm] (S0_L.east) -- (R19.west);
\draw[edge old sm] (S1_L.east) -- (R5.west);
\draw[edge old sm] (S1_L.east) -- (R8.west);
\draw[edge old sm] (S1_L.east) -- (R10.west);
\draw[edge old sm] (S1_L.east) -- (R17.west);
\draw[edge old sm] (S1_L.east) -- (R18.west);
\draw[edge old sm] (S1_L.east) -- (R19.west);
\draw[edge old sm] (S2_L.east) -- (R5.west);
\draw[edge old sm] (S2_L.east) -- (R8.west);
\draw[edge old sm] (S2_L.east) -- (R10.west);
\draw[edge old sm] (S2_L.east) -- (R17.west);
\draw[edge old sm] (S2_L.east) -- (R18.west);
\draw[edge old sm] (S2_L.east) -- (R19.west);
\draw[edge old sm] (S3_L.east) -- (R5.west);
\draw[edge old sm] (S3_L.east) -- (R8.west);
\draw[edge old sm] (S3_L.east) -- (R10.west);
\draw[edge old sm] (S3_L.east) -- (R17.west);
\draw[edge old sm] (S3_L.east) -- (R18.west);
\draw[edge old sm] (S3_L.east) -- (R19.west);
\draw[edge old sm] (S4_L.east) -- (R5.west);
\draw[edge old sm] (S4_L.east) -- (R8.west);
\draw[edge old sm] (S4_L.east) -- (R10.west);
\draw[edge old sm] (S4_L.east) -- (R17.west);
\draw[edge old sm] (S4_L.east) -- (R18.west);
\draw[edge old sm] (S4_L.east) -- (R19.west);
\draw[edge old sm] (S5_L.east) -- (R5.west);
\draw[edge old sm] (S5_L.east) -- (R8.west);
\draw[edge old sm] (S5_L.east) -- (R10.west);
\draw[edge old sm] (S5_L.east) -- (R17.west);
\draw[edge old sm] (S5_L.east) -- (R18.west);
\draw[edge old sm] (S5_L.east) -- (R19.west);
\draw[edge old sm] (S6_L.east) -- (R5.west);
\draw[edge old sm] (S6_L.east) -- (R8.west);
\draw[edge old sm] (S6_L.east) -- (R10.west);
\draw[edge old sm] (S6_L.east) -- (R17.west);
\draw[edge old sm] (S6_L.east) -- (R18.west);
\draw[edge old sm] (S6_L.east) -- (R19.west);
\draw[edge old sm] (S7_L.east) -- (R5.west);
\draw[edge old sm] (S7_L.east) -- (R8.west);
\draw[edge old sm] (S7_L.east) -- (R10.west);
\draw[edge old sm] (S7_L.east) -- (R17.west);
\draw[edge old sm] (S7_L.east) -- (R18.west);
\draw[edge old sm] (S7_L.east) -- (R19.west);
\draw[edge old sm] (S8_L.east) -- (R5.west);
\draw[edge old sm] (S8_L.east) -- (R8.west);
\draw[edge old sm] (S8_L.east) -- (R10.west);
\draw[edge old sm] (S8_L.east) -- (R17.west);
\draw[edge old sm] (S8_L.east) -- (R18.west);
\draw[edge old sm] (S8_L.east) -- (R19.west);
\draw[edge old sm] (S9_L.east) -- (R5.west);
\draw[edge old sm] (S9_L.east) -- (R8.west);
\draw[edge old sm] (S9_L.east) -- (R10.west);
\draw[edge old sm] (S9_L.east) -- (R17.west);
\draw[edge old sm] (S9_L.east) -- (R18.west);
\draw[edge old sm] (S9_L.east) -- (R19.west);
\draw[edge old sm] (S10_L.east) -- (R5.west);
\draw[edge old sm] (S10_L.east) -- (R8.west);
\draw[edge old sm] (S10_L.east) -- (R10.west);
\draw[edge old sm] (S10_L.east) -- (R17.west);
\draw[edge old sm] (S10_L.east) -- (R18.west);
\draw[edge old sm] (S10_L.east) -- (R19.west);
\draw[edge old sm] (S11_L.east) -- (R5.west);
\draw[edge old sm] (S11_L.east) -- (R8.west);
\draw[edge old sm] (S11_L.east) -- (R10.west);
\draw[edge old sm] (S11_L.east) -- (R17.west);
\draw[edge old sm] (S11_L.east) -- (R18.west);
\draw[edge old sm] (S11_L.east) -- (R19.west);
\draw[edge old sm] (S12_L.east) -- (R5.west);
\draw[edge old sm] (S12_L.east) -- (R8.west);
\draw[edge old sm] (S12_L.east) -- (R10.west);
\draw[edge old sm] (S12_L.east) -- (R17.west);
\draw[edge old sm] (S12_L.east) -- (R18.west);
\draw[edge old sm] (S12_L.east) -- (R19.west);
\draw[edge old sm] (S13_L.east) -- (R5.west);
\draw[edge old sm] (S13_L.east) -- (R8.west);
\draw[edge old sm] (S13_L.east) -- (R10.west);
\draw[edge old sm] (S13_L.east) -- (R17.west);
\draw[edge old sm] (S13_L.east) -- (R18.west);
\draw[edge old sm] (S13_L.east) -- (R19.west);
\draw[edge old sm] (S14_L.east) -- (R5.west);
\draw[edge old sm] (S14_L.east) -- (R8.west);
\draw[edge old sm] (S14_L.east) -- (R10.west);
\draw[edge old sm] (S14_L.east) -- (R17.west);
\draw[edge old sm] (S14_L.east) -- (R18.west);
\draw[edge old sm] (S14_L.east) -- (R19.west);
\draw[edge old sm] (S15_L.east) -- (R5.west);
\draw[edge old sm] (S15_L.east) -- (R8.west);
\draw[edge old sm] (S15_L.east) -- (R10.west);
\draw[edge old sm] (S15_L.east) -- (R17.west);
\draw[edge old sm] (S15_L.east) -- (R18.west);
\draw[edge old sm] (S15_L.east) -- (R19.west);
\draw[edge old sm] (S16_L.east) -- (R5.west);
\draw[edge old sm] (S16_L.east) -- (R8.west);
\draw[edge old sm] (S16_L.east) -- (R10.west);
\draw[edge old sm] (S16_L.east) -- (R17.west);
\draw[edge old sm] (S16_L.east) -- (R18.west);
\draw[edge old sm] (S16_L.east) -- (R19.west);
\draw[edge old sm] (S17_L.east) -- (R5.west);
\draw[edge old sm] (S17_L.east) -- (R8.west);
\draw[edge old sm] (S17_L.east) -- (R10.west);
\draw[edge old sm] (S17_L.east) -- (R17.west);
\draw[edge old sm] (S17_L.east) -- (R18.west);
\draw[edge old sm] (S17_L.east) -- (R19.west);
\draw[edge old sm] (S18_L.east) -- (R5.west);
\draw[edge old sm] (S18_L.east) -- (R8.west);
\draw[edge old sm] (S18_L.east) -- (R10.west);
\draw[edge old sm] (S18_L.east) -- (R17.west);
\draw[edge old sm] (S18_L.east) -- (R18.west);
\draw[edge old sm] (S18_L.east) -- (R19.west);
\draw[edge old sm] (S19_L.east) -- (R5.west);
\draw[edge old sm] (S19_L.east) -- (R8.west);
\draw[edge old sm] (S19_L.east) -- (R10.west);
\draw[edge old sm] (S19_L.east) -- (R17.west);
\draw[edge old sm] (S19_L.east) -- (R18.west);
\draw[edge old sm] (S19_L.east) -- (R19.west);
\draw[edge old sm] (S20_L.east) -- (R5.west);
\draw[edge old sm] (S20_L.east) -- (R8.west);
\draw[edge old sm] (S20_L.east) -- (R10.west);
\draw[edge old sm] (S20_L.east) -- (R17.west);
\draw[edge old sm] (S20_L.east) -- (R18.west);
\draw[edge old sm] (S20_L.east) -- (R19.west);
\draw[edge old sp] (R5.east) -- (S0_R.west);
\draw[edge old sp] (R5.east) -- (S1_R.west);
\draw[edge old sp] (R5.east) -- (S4_R.west);
\draw[edge old sp] (R5.east) -- (S5_R.west);
\draw[edge old sp] (R8.east) -- (S8_R.west);
\draw[edge old sp] (R8.east) -- (S20_R.west);
\draw[edge old sp] (R10.east) -- (S10_R.west);
\draw[edge old sp] (R10.east) -- (S11_R.west);
\draw[edge old sp] (R10.east) -- (S14_R.west);
\draw[edge old sp] (R10.east) -- (S20_R.west);
\draw[edge old sp] (R17.east) -- (S0_R.west);
\draw[edge old sp] (R17.east) -- (S9_R.west);
\draw[edge old sp] (R17.east) -- (S17_R.west);
\draw[edge old sp] (R17.east) -- (S20_R.west);
\draw[edge old sp] (R18.east) -- (S8_R.west);
\draw[edge old sp] (R18.east) -- (S18_R.west);
\draw[edge old sp] (R18.east) -- (S20_R.west);
\draw[edge old sp] (R19.east) -- (S5_R.west);
\draw[edge old sp] (R19.east) -- (S9_R.west);
\draw[edge old sp] (R19.east) -- (S11_R.west);
\draw[edge new sm] (S0_L.east) -- (R0.west);
\draw[edge new sm] (S0_L.east) -- (R6.west);
\draw[edge new sm] (S0_L.east) -- (R12.west);
\draw[edge new sm] (S0_L.east) -- (R15.west);
\draw[edge new sm] (S0_L.east) -- (R22.west);
\draw[edge new sm] (S1_L.east) -- (R0.west);
\draw[edge new sm] (S1_L.east) -- (R6.west);
\draw[edge new sm] (S1_L.east) -- (R12.west);
\draw[edge new sm] (S1_L.east) -- (R22.west);
\draw[edge new sm] (S2_L.east) -- (R6.west);
\draw[edge new sm] (S2_L.east) -- (R12.west);
\draw[edge new sm] (S2_L.east) -- (R15.west);
\draw[edge new sm] (S2_L.east) -- (R22.west);
\draw[edge new sm] (S3_L.east) -- (R0.west);
\draw[edge new sm] (S3_L.east) -- (R6.west);
\draw[edge new sm] (S3_L.east) -- (R12.west);
\draw[edge new sm] (S3_L.east) -- (R15.west);
\draw[edge new sm] (S3_L.east) -- (R22.west);
\draw[edge new sm] (S4_L.east) -- (R0.west);
\draw[edge new sm] (S4_L.east) -- (R6.west);
\draw[edge new sm] (S4_L.east) -- (R12.west);
\draw[edge new sm] (S4_L.east) -- (R15.west);
\draw[edge new sm] (S4_L.east) -- (R22.west);
\draw[edge new sm] (S5_L.east) -- (R0.west);
\draw[edge new sm] (S5_L.east) -- (R6.west);
\draw[edge new sm] (S5_L.east) -- (R12.west);
\draw[edge new sm] (S5_L.east) -- (R22.west);
\draw[edge new sm] (S6_L.east) -- (R0.west);
\draw[edge new sm] (S6_L.east) -- (R6.west);
\draw[edge new sm] (S6_L.east) -- (R12.west);
\draw[edge new sm] (S6_L.east) -- (R15.west);
\draw[edge new sm] (S7_L.east) -- (R0.west);
\draw[edge new sm] (S7_L.east) -- (R6.west);
\draw[edge new sm] (S7_L.east) -- (R12.west);
\draw[edge new sm] (S7_L.east) -- (R15.west);
\draw[edge new sm] (S7_L.east) -- (R22.west);
\draw[edge new sm] (S8_L.east) -- (R0.west);
\draw[edge new sm] (S8_L.east) -- (R6.west);
\draw[edge new sm] (S8_L.east) -- (R12.west);
\draw[edge new sm] (S8_L.east) -- (R15.west);
\draw[edge new sm] (S8_L.east) -- (R22.west);
\draw[edge new sm] (S9_L.east) -- (R6.west);
\draw[edge new sm] (S9_L.east) -- (R12.west);
\draw[edge new sm] (S9_L.east) -- (R15.west);
\draw[edge new sm] (S9_L.east) -- (R22.west);
\draw[edge new sm] (S10_L.east) -- (R0.west);
\draw[edge new sm] (S10_L.east) -- (R6.west);
\draw[edge new sm] (S10_L.east) -- (R12.west);
\draw[edge new sm] (S10_L.east) -- (R15.west);
\draw[edge new sm] (S11_L.east) -- (R0.west);
\draw[edge new sm] (S11_L.east) -- (R6.west);
\draw[edge new sm] (S11_L.east) -- (R12.west);
\draw[edge new sm] (S11_L.east) -- (R22.west);
\draw[edge new sm] (S12_L.east) -- (R0.west);
\draw[edge new sm] (S12_L.east) -- (R6.west);
\draw[edge new sm] (S12_L.east) -- (R12.west);
\draw[edge new sm] (S12_L.east) -- (R15.west);
\draw[edge new sm] (S13_L.east) -- (R0.west);
\draw[edge new sm] (S13_L.east) -- (R6.west);
\draw[edge new sm] (S13_L.east) -- (R12.west);
\draw[edge new sm] (S13_L.east) -- (R22.west);
\draw[edge new sm] (S14_L.east) -- (R0.west);
\draw[edge new sm] (S14_L.east) -- (R6.west);
\draw[edge new sm] (S14_L.east) -- (R12.west);
\draw[edge new sm] (S14_L.east) -- (R15.west);
\draw[edge new sm] (S15_L.east) -- (R0.west);
\draw[edge new sm] (S15_L.east) -- (R6.west);
\draw[edge new sm] (S15_L.east) -- (R12.west);
\draw[edge new sm] (S15_L.east) -- (R15.west);
\draw[edge new sm] (S15_L.east) -- (R22.west);
\draw[edge new sm] (S16_L.east) -- (R6.west);
\draw[edge new sm] (S16_L.east) -- (R12.west);
\draw[edge new sm] (S16_L.east) -- (R15.west);
\draw[edge new sm] (S17_L.east) -- (R0.west);
\draw[edge new sm] (S17_L.east) -- (R6.west);
\draw[edge new sm] (S17_L.east) -- (R12.west);
\draw[edge new sm] (S17_L.east) -- (R15.west);
\draw[edge new sm] (S17_L.east) -- (R22.west);
\draw[edge new sm] (S18_L.east) -- (R0.west);
\draw[edge new sm] (S18_L.east) -- (R6.west);
\draw[edge new sm] (S18_L.east) -- (R12.west);
\draw[edge new sm] (S19_L.east) -- (R0.west);
\draw[edge new sm] (S19_L.east) -- (R6.west);
\draw[edge new sm] (S19_L.east) -- (R12.west);
\draw[edge new sm] (S19_L.east) -- (R15.west);
\draw[edge new sm] (S19_L.east) -- (R22.west);
\draw[edge new sm] (S20_L.east) -- (R0.west);
\draw[edge new sm] (S20_L.east) -- (R6.west);
\draw[edge new sm] (S20_L.east) -- (R12.west);
\draw[edge new sm] (S20_L.east) -- (R15.west);
\draw[edge new sp] (R0.east) -- (S0_R.west);
\draw[edge new sp] (R0.east) -- (S8_R.west);
\draw[edge new sp] (R0.east) -- (S20_R.west);
\draw[edge new sp] (R6.east) -- (S6_R.west);
\draw[edge new sp] (R12.east) -- (S4_R.west);
\draw[edge new sp] (R12.east) -- (S5_R.west);
\draw[edge new sp] (R12.east) -- (S8_R.west);
\draw[edge new sp] (R12.east) -- (S9_R.west);
\draw[edge new sp] (R12.east) -- (S12_R.west);
\draw[edge new sp] (R12.east) -- (S14_R.west);
\draw[edge new sp] (R12.east) -- (S20_R.west);
\draw[edge new sp] (R15.east) -- (S9_R.west);
\draw[edge new sp] (R15.east) -- (S14_R.west);
\draw[edge new sp] (R15.east) -- (S15_R.west);
\draw[edge new sp] (R15.east) -- (S20_R.west);
\draw[edge new sp] (R22.east) -- (S4_R.west);
\draw[edge new sp] (R22.east) -- (S5_R.west);
\draw[edge new sp] (R22.east) -- (S14_R.west);
\draw[edge new sp] (R22.east) -- (S18_R.west);

\end{tikzpicture}


==> cs_BEA_0_4_1_1_001_t3.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x = 2cm, y = 1.1cm]

% ---- estilos base ----
\tikzset{
  species left/.style ={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=east},
  species right/.style={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=west},
  reaction old/.style ={draw=reactionolddraw, rectangle, inner sep=2pt, font=\scriptsize, fill=white},
  reaction new/.style ={draw=reactionnewdraw,  rectangle, inner sep=2pt, font=\scriptsize, fill=pink, line width=0.6pt},
  edge old sp/.style={-, draw=spolddraw, line width=0.5pt},
  edge new sp/.style={-, draw=spnewdraw,      line width=0.5pt},
  edge old sm/.style={-, draw=smolddraw,  line width=0.5pt},
  edge new sm/.style={-, draw=smnewdraw,    line width=0.5pt},
  sector bar/.style={draw=none, opacity=0.95},
  sector text/.style={font=\scriptsize\bfseries}
}

% ---- nodos izquierda ----
\node[species left, fill=smoldfill] (S0_L) at (0.000,11.000) {\faIcon{seedling}};
\node[species left, fill=white] (S1_L) at (0.000,10.450) {\faIcon{hard-hat}};
\node[species left, fill=white] (S2_L) at (0.000,9.900) {\faIcon{bolt}};
\node[species left, fill=smnewfill] (S3_L) at (0.000,9.350) {\faIcon{tools}};
\node[species left, fill=white] (S4_L) at (0.000,8.800) {\faIcon{industry}};
\node[species left, fill=smoldfill] (S5_L) at (0.000,8.250) {\faIcon{box}};
\node[species left, fill=smoldfill] (S6_L) at (0.000,7.700) {\faIcon{truck-loading}};
\node[species left, fill=white] (S7_L) at (0.000,7.150) {\faIcon{shopping-cart}};
\node[species left, fill=smoldfill] (S8_L) at (0.000,6.600) {\faIcon{truck}};
\node[species left, fill=white] (S9_L) at (0.000,6.050) {\faIcon{satellite}};
\node[species left, fill=white] (S10_L) at (0.000,5.500) {\faIcon{coins}};
\node[species left, fill=white] (S11_L) at (0.000,4.950) {\faIcon{home}};
\node[species left, fill=white] (S12_L) at (0.000,4.400) {\faIcon{brain}};
\node[species left, fill=smnewfill] (S13_L) at (0.000,3.850) {\faIcon{building}};
\node[species left, fill=white] (S14_L) at (0.000,3.300) {\faIcon{trash}};
\node[species left, fill=white] (S15_L) at (0.000,2.750) {\faIcon{graduation-cap}};
\node[species left, fill=white] (S16_L) at (0.000,2.200) {\faIcon{heartbeat}};
\node[species left, fill=white] (S17_L) at (0.000,1.650) {\faIcon{theater-masks}};
\node[species left, fill=white] (S18_L) at (0.000,1.100) {\faIcon{utensils}};
\node[species left, fill=white] (S19_L) at (0.000,0.550) {\faIcon{cogs}};
\node[species left, fill=smoldfill] (S20_L) at (0.000,0.000) {\faIcon{landmark}};

% ---- nodos reacción ----
\node[reaction old] (R0) at (2.800,11.000) {\faIcon{seedling}};
\node[reaction new] (R3) at (2.800,10.267) {\faIcon{tools}};
\node[reaction new] (R4) at (2.800,9.533) {\faIcon{industry}};
\node[reaction old] (R5) at (2.800,8.800) {\faIcon{box}};
\node[reaction old] (R6) at (2.800,8.067) {\faIcon{truck-loading}};
\node[reaction new] (R7) at (2.800,7.333) {\faIcon{shopping-cart}};
\node[reaction old] (R8) at (2.800,6.600) {\faIcon{truck}};
\node[reaction old] (R10) at (2.800,5.867) {\faIcon{coins}};
\node[reaction new] (R11) at (2.800,5.133) {\faIcon{home}};
\node[reaction old] (R12) at (2.800,4.400) {\faIcon{brain}};
\node[reaction new] (R13) at (2.800,3.667) {\faIcon{building}};
\node[reaction old] (R15) at (2.800,2.933) {\faIcon{graduation-cap}};
\node[reaction old] (R17) at (2.800,2.200) {\faIcon{theater-masks}};
\node[reaction old] (R18) at (2.800,1.467) {\faIcon{utensils}};
\node[reaction old] (R19) at (2.800,0.733) {\faIcon{cogs}};
\node[reaction old] (R22) at (2.800,0.000) {\faIcon{globe}};

% ---- nodos derecha ----
\node[species right, fill=spoldfill] (S0_R) at (5.600,11.000) {\faIcon{seedling}};
\node[species right, fill=white] (S1_R) at (5.600,10.389) {\faIcon{hard-hat}};
\node[species right, fill=spnewfill] (S3_R) at (5.600,9.778) {\faIcon{tools}};
\node[species right, fill=white] (S4_R) at (5.600,9.167) {\faIcon{industry}};
\node[species right, fill=spoldfill] (S5_R) at (5.600,8.556) {\faIcon{box}};
\node[species right, fill=spoldfill] (S6_R) at (5.600,7.944) {\faIcon{truck-loading}};
\node[species right, fill=white] (S7_R) at (5.600,7.333) {\faIcon{shopping-cart}};
\node[species right, fill=spoldfill] (S8_R) at (5.600,6.722) {\faIcon{truck}};
\node[species right, fill=white] (S9_R) at (5.600,6.111) {\faIcon{satellite}};
\node[species right, fill=white] (S10_R) at (5.600,5.500) {\faIcon{coins}};
\node[species right, fill=white] (S11_R) at (5.600,4.889) {\faIcon{home}};
\node[species right, fill=white] (S12_R) at (5.600,4.278) {\faIcon{brain}};
\node[species right, fill=spnewfill] (S13_R) at (5.600,3.667) {\faIcon{building}};
\node[species right, fill=white] (S14_R) at (5.600,3.056) {\faIcon{trash}};
\node[species right, fill=white] (S15_R) at (5.600,2.444) {\faIcon{graduation-cap}};
\node[species right, fill=white] (S17_R) at (5.600,1.833) {\faIcon{theater-masks}};
\node[species right, fill=white] (S18_R) at (5.600,1.222) {\faIcon{utensils}};
\node[species right, fill=white] (S19_R) at (5.600,0.611) {\faIcon{cogs}};
\node[species right, fill=spoldfill] (S20_R) at (5.600,0.000) {\faIcon{landmark}};

% ---- aristas ----
\draw[edge old sm] (S0_L.east) -- (R0.west);
\draw[edge old sm] (S0_L.east) -- (R5.west);
\draw[edge old sm] (S0_L.east) -- (R6.west);
\draw[edge old sm] (S0_L.east) -- (R8.west);
\draw[edge old sm] (S0_L.east) -- (R10.west);
\draw[edge old sm] (S0_L.east) -- (R12.west);
\draw[edge old sm] (S0_L.east) -- (R15.west);
\draw[edge old sm] (S0_L.east) -- (R17.west);
\draw[edge old sm] (S0_L.east) -- (R18.west);
\draw[edge old sm] (S0_L.east) -- (R19.west);
\draw[edge old sm] (S0_L.east) -- (R22.west);
\draw[edge old sm] (S1_L.east) -- (R0.west);
\draw[edge old sm] (S1_L.east) -- (R5.west);
\draw[edge old sm] (S1_L.east) -- (R6.west);
\draw[edge old sm] (S1_L.east) -- (R8.west);
\draw[edge old sm] (S1_L.east) -- (R10.west);
\draw[edge old sm] (S1_L.east) -- (R12.west);
\draw[edge old sm] (S1_L.east) -- (R17.west);
\draw[edge old sm] (S1_L.east) -- (R18.west);
\draw[edge old sm] (S1_L.east) -- (R19.west);
\draw[edge old sm] (S1_L.east) -- (R22.west);
\draw[edge old sm] (S2_L.east) -- (R5.west);
\draw[edge old sm] (S2_L.east) -- (R6.west);
\draw[edge old sm] (S2_L.east) -- (R8.west);
\draw[edge old sm] (S2_L.east) -- (R10.west);
\draw[edge old sm] (S2_L.east) -- (R12.west);
\draw[edge old sm] (S2_L.east) -- (R15.west);
\draw[edge old sm] (S2_L.east) -- (R17.west);
\draw[edge old sm] (S2_L.east) -- (R18.west);
\draw[edge old sm] (S2_L.east) -- (R19.west);
\draw[edge old sm] (S2_L.east) -- (R22.west);
\draw[edge old sm] (S3_L.east) -- (R0.west);
\draw[edge old sm] (S3_L.east) -- (R5.west);
\draw[edge old sm] (S3_L.east) -- (R6.west);
\draw[edge old sm] (S3_L.east) -- (R8.west);
\draw[edge old sm] (S3_L.east) -- (R10.west);
\draw[edge old sm] (S3_L.east) -- (R12.west);
\draw[edge old sm] (S3_L.east) -- (R15.west);
\draw[edge old sm] (S3_L.east) -- (R17.west);
\draw[edge old sm] (S3_L.east) -- (R18.west);
\draw[edge old sm] (S3_L.east) -- (R19.west);
\draw[edge old sm] (S3_L.east) -- (R22.west);
\draw[edge old sm] (S4_L.east) -- (R0.west);
\draw[edge old sm] (S4_L.east) -- (R5.west);
\draw[edge old sm] (S4_L.east) -- (R6.west);
\draw[edge old sm] (S4_L.east) -- (R8.west);
\draw[edge old sm] (S4_L.east) -- (R10.west);
\draw[edge old sm] (S4_L.east) -- (R12.west);
\draw[edge old sm] (S4_L.east) -- (R15.west);
\draw[edge old sm] (S4_L.east) -- (R17.west);
\draw[edge old sm] (S4_L.east) -- (R18.west);
\draw[edge old sm] (S4_L.east) -- (R19.west);
\draw[edge old sm] (S4_L.east) -- (R22.west);
\draw[edge old sm] (S5_L.east) -- (R0.west);
\draw[edge old sm] (S5_L.east) -- (R5.west);
\draw[edge old sm] (S5_L.east) -- (R6.west);
\draw[edge old sm] (S5_L.east) -- (R8.west);
\draw[edge old sm] (S5_L.east) -- (R10.west);
\draw[edge old sm] (S5_L.east) -- (R12.west);
\draw[edge old sm] (S5_L.east) -- (R17.west);
\draw[edge old sm] (S5_L.east) -- (R18.west);
\draw[edge old sm] (S5_L.east) -- (R19.west);
\draw[edge old sm] (S5_L.east) -- (R22.west);
\draw[edge old sm] (S6_L.east) -- (R0.west);
\draw[edge old sm] (S6_L.east) -- (R5.west);
\draw[edge old sm] (S6_L.east) -- (R6.west);
\draw[edge old sm] (S6_L.east) -- (R8.west);
\draw[edge old sm] (S6_L.east) -- (R10.west);
\draw[edge old sm] (S6_L.east) -- (R12.west);
\draw[edge old sm] (S6_L.east) -- (R15.west);
\draw[edge old sm] (S6_L.east) -- (R17.west);
\draw[edge old sm] (S6_L.east) -- (R18.west);
\draw[edge old sm] (S6_L.east) -- (R19.west);
\draw[edge old sm] (S7_L.east) -- (R0.west);
\draw[edge old sm] (S7_L.east) -- (R5.west);
\draw[edge old sm] (S7_L.east) -- (R6.west);
\draw[edge old sm] (S7_L.east) -- (R8.west);
\draw[edge old sm] (S7_L.east) -- (R10.west);
\draw[edge old sm] (S7_L.east) -- (R12.west);
\draw[edge old sm] (S7_L.east) -- (R15.west);
\draw[edge old sm] (S7_L.east) -- (R17.west);
\draw[edge old sm] (S7_L.east) -- (R18.west);
\draw[edge old sm] (S7_L.east) -- (R19.west);
\draw[edge old sm] (S7_L.east) -- (R22.west);
\draw[edge old sm] (S8_L.east) -- (R0.west);
\draw[edge old sm] (S8_L.east) -- (R5.west);
\draw[edge old sm] (S8_L.east) -- (R6.west);
\draw[edge old sm] (S8_L.east) -- (R8.west);
\draw[edge old sm] (S8_L.east) -- (R10.west);
\draw[edge old sm] (S8_L.east) -- (R12.west);
\draw[edge old sm] (S8_L.east) -- (R15.west);
\draw[edge old sm] (S8_L.east) -- (R17.west);
\draw[edge old sm] (S8_L.east) -- (R18.west);
\draw[edge old sm] (S8_L.east) -- (R19.west);
\draw[edge old sm] (S8_L.east) -- (R22.west);
\draw[edge old sm] (S9_L.east) -- (R5.west);
\draw[edge old sm] (S9_L.east) -- (R6.west);
\draw[edge old sm] (S9_L.east) -- (R8.west);
\draw[edge old sm] (S9_L.east) -- (R10.west);
\draw[edge old sm] (S9_L.east) -- (R12.west);
\draw[edge old sm] (S9_L.east) -- (R15.west);
\draw[edge old sm] (S9_L.east) -- (R17.west);
\draw[edge old sm] (S9_L.east) -- (R18.west);
\draw[edge old sm] (S9_L.east) -- (R19.west);
\draw[edge old sm] (S9_L.east) -- (R22.west);
\draw[edge old sm] (S10_L.east) -- (R0.west);
\draw[edge old sm] (S10_L.east) -- (R5.west);
\draw[edge old sm] (S10_L.east) -- (R6.west);
\draw[edge old sm] (S10_L.east) -- (R8.west);
\draw[edge old sm] (S10_L.east) -- (R10.west);
\draw[edge old sm] (S10_L.east) -- (R12.west);
\draw[edge old sm] (S10_L.east) -- (R15.west);
\draw[edge old sm] (S10_L.east) -- (R17.west);
\draw[edge old sm] (S10_L.east) -- (R18.west);
\draw[edge old sm] (S10_L.east) -- (R19.west);
\draw[edge old sm] (S11_L.east) -- (R0.west);
\draw[edge old sm] (S11_L.east) -- (R5.west);
\draw[edge old sm] (S11_L.east) -- (R6.west);
\draw[edge old sm] (S11_L.east) -- (R8.west);
\draw[edge old sm] (S11_L.east) -- (R10.west);
\draw[edge old sm] (S11_L.east) -- (R12.west);
\draw[edge old sm] (S11_L.east) -- (R17.west);
\draw[edge old sm] (S11_L.east) -- (R18.west);
\draw[edge old sm] (S11_L.east) -- (R19.west);
\draw[edge old sm] (S11_L.east) -- (R22.west);
\draw[edge old sm] (S12_L.east) -- (R0.west);
\draw[edge old sm] (S12_L.east) -- (R5.west);
\draw[edge old sm] (S12_L.east) -- (R6.west);
\draw[edge old sm] (S12_L.east) -- (R8.west);
\draw[edge old sm] (S12_L.east) -- (R10.west);
\draw[edge old sm] (S12_L.east) -- (R12.west);
\draw[edge old sm] (S12_L.east) -- (R15.west);
\draw[edge old sm] (S12_L.east) -- (R17.west);
\draw[edge old sm] (S12_L.east) -- (R18.west);
\draw[edge old sm] (S12_L.east) -- (R19.west);
\draw[edge old sm] (S13_L.east) -- (R0.west);
\draw[edge old sm] (S13_L.east) -- (R5.west);
\draw[edge old sm] (S13_L.east) -- (R6.west);
\draw[edge old sm] (S13_L.east) -- (R8.west);
\draw[edge old sm] (S13_L.east) -- (R10.west);
\draw[edge old sm] (S13_L.east) -- (R12.west);
\draw[edge old sm] (S13_L.east) -- (R17.west);
\draw[edge old sm] (S13_L.east) -- (R18.west);
\draw[edge old sm] (S13_L.east) -- (R19.west);
\draw[edge old sm] (S13_L.east) -- (R22.west);
\draw[edge old sm] (S14_L.east) -- (R0.west);
\draw[edge old sm] (S14_L.east) -- (R5.west);
\draw[edge old sm] (S14_L.east) -- (R6.west);
\draw[edge old sm] (S14_L.east) -- (R8.west);
\draw[edge old sm] (S14_L.east) -- (R10.west);
\draw[edge old sm] (S14_L.east) -- (R12.west);
\draw[edge old sm] (S14_L.east) -- (R15.west);
\draw[edge old sm] (S14_L.east) -- (R17.west);
\draw[edge old sm] (S14_L.east) -- (R18.west);
\draw[edge old sm] (S14_L.east) -- (R19.west);
\draw[edge old sm] (S15_L.east) -- (R0.west);
\draw[edge old sm] (S15_L.east) -- (R5.west);
\draw[edge old sm] (S15_L.east) -- (R6.west);
\draw[edge old sm] (S15_L.east) -- (R8.west);
\draw[edge old sm] (S15_L.east) -- (R10.west);
\draw[edge old sm] (S15_L.east) -- (R12.west);
\draw[edge old sm] (S15_L.east) -- (R15.west);
\draw[edge old sm] (S15_L.east) -- (R17.west);
\draw[edge old sm] (S15_L.east) -- (R18.west);
\draw[edge old sm] (S15_L.east) -- (R19.west);
\draw[edge old sm] (S15_L.east) -- (R22.west);
\draw[edge old sm] (S16_L.east) -- (R5.west);
\draw[edge old sm] (S16_L.east) -- (R6.west);
\draw[edge old sm] (S16_L.east) -- (R8.west);
\draw[edge old sm] (S16_L.east) -- (R10.west);
\draw[edge old sm] (S16_L.east) -- (R12.west);
\draw[edge old sm] (S16_L.east) -- (R15.west);
\draw[edge old sm] (S16_L.east) -- (R17.west);
\draw[edge old sm] (S16_L.east) -- (R18.west);
\draw[edge old sm] (S16_L.east) -- (R19.west);
\draw[edge old sm] (S17_L.east) -- (R0.west);
\draw[edge old sm] (S17_L.east) -- (R5.west);
\draw[edge old sm] (S17_L.east) -- (R6.west);
\draw[edge old sm] (S17_L.east) -- (R8.west);
\draw[edge old sm] (S17_L.east) -- (R10.west);
\draw[edge old sm] (S17_L.east) -- (R12.west);
\draw[edge old sm] (S17_L.east) -- (R15.west);
\draw[edge old sm] (S17_L.east) -- (R17.west);
\draw[edge old sm] (S17_L.east) -- (R18.west);
\draw[edge old sm] (S17_L.east) -- (R19.west);
\draw[edge old sm] (S17_L.east) -- (R22.west);
\draw[edge old sm] (S18_L.east) -- (R0.west);
\draw[edge old sm] (S18_L.east) -- (R5.west);
\draw[edge old sm] (S18_L.east) -- (R6.west);
\draw[edge old sm] (S18_L.east) -- (R8.west);
\draw[edge old sm] (S18_L.east) -- (R10.west);
\draw[edge old sm] (S18_L.east) -- (R12.west);
\draw[edge old sm] (S18_L.east) -- (R17.west);
\draw[edge old sm] (S18_L.east) -- (R18.west);
\draw[edge old sm] (S18_L.east) -- (R19.west);
\draw[edge old sm] (S19_L.east) -- (R0.west);
\draw[edge old sm] (S19_L.east) -- (R5.west);
\draw[edge old sm] (S19_L.east) -- (R6.west);
\draw[edge old sm] (S19_L.east) -- (R8.west);
\draw[edge old sm] (S19_L.east) -- (R10.west);
\draw[edge old sm] (S19_L.east) -- (R12.west);
\draw[edge old sm] (S19_L.east) -- (R15.west);
\draw[edge old sm] (S19_L.east) -- (R17.west);
\draw[edge old sm] (S19_L.east) -- (R18.west);
\draw[edge old sm] (S19_L.east) -- (R19.west);
\draw[edge old sm] (S19_L.east) -- (R22.west);
\draw[edge old sm] (S20_L.east) -- (R0.west);
\draw[edge old sm] (S20_L.east) -- (R5.west);
\draw[edge old sm] (S20_L.east) -- (R6.west);
\draw[edge old sm] (S20_L.east) -- (R8.west);
\draw[edge old sm] (S20_L.east) -- (R10.west);
\draw[edge old sm] (S20_L.east) -- (R12.west);
\draw[edge old sm] (S20_L.east) -- (R15.west);
\draw[edge old sm] (S20_L.east) -- (R17.west);
\draw[edge old sm] (S20_L.east) -- (R18.west);
\draw[edge old sm] (S20_L.east) -- (R19.west);
\draw[edge old sp] (R0.east) -- (S0_R.west);
\draw[edge old sp] (R0.east) -- (S8_R.west);
\draw[edge old sp] (R0.east) -- (S20_R.west);
\draw[edge old sp] (R5.east) -- (S0_R.west);
\draw[edge old sp] (R5.east) -- (S1_R.west);
\draw[edge old sp] (R5.east) -- (S4_R.west);
\draw[edge old sp] (R5.east) -- (S5_R.west);
\draw[edge old sp] (R6.east) -- (S6_R.west);
\draw[edge old sp] (R8.east) -- (S8_R.west);
\draw[edge old sp] (R8.east) -- (S20_R.west);
\draw[edge old sp] (R10.east) -- (S10_R.west);
\draw[edge old sp] (R10.east) -- (S11_R.west);
\draw[edge old sp] (R10.east) -- (S14_R.west);
\draw[edge old sp] (R10.east) -- (S20_R.west);
\draw[edge old sp] (R12.east) -- (S4_R.west);
\draw[edge old sp] (R12.east) -- (S5_R.west);
\draw[edge old sp] (R12.east) -- (S8_R.west);
\draw[edge old sp] (R12.east) -- (S9_R.west);
\draw[edge old sp] (R12.east) -- (S12_R.west);
\draw[edge old sp] (R12.east) -- (S14_R.west);
\draw[edge old sp] (R12.east) -- (S20_R.west);
\draw[edge old sp] (R15.east) -- (S9_R.west);
\draw[edge old sp] (R15.east) -- (S14_R.west);
\draw[edge old sp] (R15.east) -- (S15_R.west);
\draw[edge old sp] (R15.east) -- (S20_R.west);
\draw[edge old sp] (R17.east) -- (S0_R.west);
\draw[edge old sp] (R17.east) -- (S9_R.west);
\draw[edge old sp] (R17.east) -- (S17_R.west);
\draw[edge old sp] (R17.east) -- (S20_R.west);
\draw[edge old sp] (R18.east) -- (S8_R.west);
\draw[edge old sp] (R18.east) -- (S18_R.west);
\draw[edge old sp] (R18.east) -- (S20_R.west);
\draw[edge old sp] (R19.east) -- (S5_R.west);
\draw[edge old sp] (R19.east) -- (S9_R.west);
\draw[edge old sp] (R19.east) -- (S11_R.west);
\draw[edge old sp] (R22.east) -- (S4_R.west);
\draw[edge old sp] (R22.east) -- (S5_R.west);
\draw[edge old sp] (R22.east) -- (S14_R.west);
\draw[edge old sp] (R22.east) -- (S18_R.west);
\draw[edge new sm] (S0_L.east) -- (R3.west);
\draw[edge new sm] (S0_L.east) -- (R4.west);
\draw[edge new sm] (S0_L.east) -- (R7.west);
\draw[edge new sm] (S0_L.east) -- (R11.west);
\draw[edge new sm] (S1_L.east) -- (R3.west);
\draw[edge new sm] (S1_L.east) -- (R4.west);
\draw[edge new sm] (S1_L.east) -- (R7.west);
\draw[edge new sm] (S1_L.east) -- (R11.west);
\draw[edge new sm] (S1_L.east) -- (R13.west);
\draw[edge new sm] (S2_L.east) -- (R3.west);
\draw[edge new sm] (S2_L.east) -- (R4.west);
\draw[edge new sm] (S2_L.east) -- (R7.west);
\draw[edge new sm] (S2_L.east) -- (R11.west);
\draw[edge new sm] (S3_L.east) -- (R3.west);
\draw[edge new sm] (S3_L.east) -- (R4.west);
\draw[edge new sm] (S3_L.east) -- (R7.west);
\draw[edge new sm] (S3_L.east) -- (R11.west);
\draw[edge new sm] (S3_L.east) -- (R13.west);
\draw[edge new sm] (S4_L.east) -- (R3.west);
\draw[edge new sm] (S4_L.east) -- (R4.west);
\draw[edge new sm] (S4_L.east) -- (R7.west);
\draw[edge new sm] (S4_L.east) -- (R11.west);
\draw[edge new sm] (S4_L.east) -- (R13.west);
\draw[edge new sm] (S5_L.east) -- (R3.west);
\draw[edge new sm] (S5_L.east) -- (R4.west);
\draw[edge new sm] (S5_L.east) -- (R7.west);
\draw[edge new sm] (S5_L.east) -- (R11.west);
\draw[edge new sm] (S5_L.east) -- (R13.west);
\draw[edge new sm] (S6_L.east) -- (R3.west);
\draw[edge new sm] (S6_L.east) -- (R4.west);
\draw[edge new sm] (S6_L.east) -- (R7.west);
\draw[edge new sm] (S6_L.east) -- (R11.west);
\draw[edge new sm] (S6_L.east) -- (R13.west);
\draw[edge new sm] (S7_L.east) -- (R3.west);
\draw[edge new sm] (S7_L.east) -- (R4.west);
\draw[edge new sm] (S7_L.east) -- (R7.west);
\draw[edge new sm] (S7_L.east) -- (R11.west);
\draw[edge new sm] (S7_L.east) -- (R13.west);
\draw[edge new sm] (S8_L.east) -- (R3.west);
\draw[edge new sm] (S8_L.east) -- (R4.west);
\draw[edge new sm] (S8_L.east) -- (R7.west);
\draw[edge new sm] (S8_L.east) -- (R11.west);
\draw[edge new sm] (S8_L.east) -- (R13.west);
\draw[edge new sm] (S9_L.east) -- (R3.west);
\draw[edge new sm] (S9_L.east) -- (R4.west);
\draw[edge new sm] (S9_L.east) -- (R7.west);
\draw[edge new sm] (S9_L.east) -- (R11.west);
\draw[edge new sm] (S9_L.east) -- (R13.west);
\draw[edge new sm] (S10_L.east) -- (R3.west);
\draw[edge new sm] (S10_L.east) -- (R4.west);
\draw[edge new sm] (S10_L.east) -- (R7.west);
\draw[edge new sm] (S10_L.east) -- (R11.west);
\draw[edge new sm] (S10_L.east) -- (R13.west);
\draw[edge new sm] (S11_L.east) -- (R3.west);
\draw[edge new sm] (S11_L.east) -- (R4.west);
\draw[edge new sm] (S11_L.east) -- (R7.west);
\draw[edge new sm] (S11_L.east) -- (R11.west);
\draw[edge new sm] (S11_L.east) -- (R13.west);
\draw[edge new sm] (S12_L.east) -- (R3.west);
\draw[edge new sm] (S12_L.east) -- (R4.west);
\draw[edge new sm] (S12_L.east) -- (R7.west);
\draw[edge new sm] (S12_L.east) -- (R11.west);
\draw[edge new sm] (S12_L.east) -- (R13.west);
\draw[edge new sm] (S13_L.east) -- (R3.west);
\draw[edge new sm] (S13_L.east) -- (R4.west);
\draw[edge new sm] (S13_L.east) -- (R11.west);
\draw[edge new sm] (S14_L.east) -- (R3.west);
\draw[edge new sm] (S14_L.east) -- (R4.west);
\draw[edge new sm] (S14_L.east) -- (R7.west);
\draw[edge new sm] (S14_L.east) -- (R11.west);
\draw[edge new sm] (S14_L.east) -- (R13.west);
\draw[edge new sm] (S15_L.east) -- (R3.west);
\draw[edge new sm] (S15_L.east) -- (R4.west);
\draw[edge new sm] (S15_L.east) -- (R7.west);
\draw[edge new sm] (S15_L.east) -- (R11.west);
\draw[edge new sm] (S15_L.east) -- (R13.west);
\draw[edge new sm] (S16_L.east) -- (R3.west);
\draw[edge new sm] (S16_L.east) -- (R4.west);
\draw[edge new sm] (S16_L.east) -- (R7.west);
\draw[edge new sm] (S16_L.east) -- (R11.west);
\draw[edge new sm] (S16_L.east) -- (R13.west);
\draw[edge new sm] (S17_L.east) -- (R3.west);
\draw[edge new sm] (S17_L.east) -- (R4.west);
\draw[edge new sm] (S17_L.east) -- (R7.west);
\draw[edge new sm] (S17_L.east) -- (R11.west);
\draw[edge new sm] (S17_L.east) -- (R13.west);
\draw[edge new sm] (S18_L.east) -- (R3.west);
\draw[edge new sm] (S18_L.east) -- (R4.west);
\draw[edge new sm] (S18_L.east) -- (R7.west);
\draw[edge new sm] (S18_L.east) -- (R11.west);
\draw[edge new sm] (S18_L.east) -- (R13.west);
\draw[edge new sm] (S19_L.east) -- (R3.west);
\draw[edge new sm] (S19_L.east) -- (R4.west);
\draw[edge new sm] (S19_L.east) -- (R7.west);
\draw[edge new sm] (S19_L.east) -- (R11.west);
\draw[edge new sm] (S19_L.east) -- (R13.west);
\draw[edge new sm] (S20_L.east) -- (R3.west);
\draw[edge new sm] (S20_L.east) -- (R4.west);
\draw[edge new sm] (S20_L.east) -- (R7.west);
\draw[edge new sm] (S20_L.east) -- (R11.west);
\draw[edge new sp] (R3.east) -- (S3_R.west);
\draw[edge new sp] (R4.east) -- (S1_R.west);
\draw[edge new sp] (R4.east) -- (S4_R.west);
\draw[edge new sp] (R4.east) -- (S5_R.west);
\draw[edge new sp] (R7.east) -- (S7_R.west);
\draw[edge new sp] (R7.east) -- (S8_R.west);
\draw[edge new sp] (R7.east) -- (S20_R.west);
\draw[edge new sp] (R11.east) -- (S5_R.west);
\draw[edge new sp] (R11.east) -- (S9_R.west);
\draw[edge new sp] (R11.east) -- (S10_R.west);
\draw[edge new sp] (R11.east) -- (S11_R.west);
\draw[edge new sp] (R11.east) -- (S14_R.west);
\draw[edge new sp] (R11.east) -- (S19_R.west);
\draw[edge new sp] (R11.east) -- (S20_R.west);
\draw[edge new sp] (R13.east) -- (S13_R.west);

\end{tikzpicture}


==> cs_BEA_0_4_1_1_001_t4.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x = 2cm, y = 1.1cm]

% ---- estilos base ----
\tikzset{
  species left/.style ={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=east},
  species right/.style={draw=black, rounded corners=1pt, minimum width=5mm, minimum height=5mm, inner sep=2pt, font=\scriptsize, anchor=west},
  reaction old/.style ={draw=reactionolddraw, rectangle, inner sep=2pt, font=\scriptsize, fill=white},
  reaction new/.style ={draw=reactionnewdraw,  rectangle, inner sep=2pt, font=\scriptsize, fill=pink, line width=0.6pt},
  edge old sp/.style={-, draw=spolddraw, line width=0.5pt},
  edge new sp/.style={-, draw=spnewdraw,      line width=0.5pt},
  edge old sm/.style={-, draw=smolddraw,  line width=0.5pt},
  edge new sm/.style={-, draw=smnewdraw,    line width=0.5pt},
  sector bar/.style={draw=none, opacity=0.95},
  sector text/.style={font=\scriptsize\bfseries}
}

% ---- nodos izquierda ----
\node[species left, fill=smoldfill] (S0_L) at (0.000,11.000) {\faIcon{seedling}};
\node[species left, fill=white] (S1_L) at (0.000,10.450) {\faIcon{hard-hat}};
\node[species left, fill=white] (S2_L) at (0.000,9.900) {\faIcon{bolt}};
\node[species left, fill=smoldfill] (S3_L) at (0.000,9.350) {\faIcon{tools}};
\node[species left, fill=white] (S4_L) at (0.000,8.800) {\faIcon{industry}};
\node[species left, fill=smoldfill] (S5_L) at (0.000,8.250) {\faIcon{box}};
\node[species left, fill=smoldfill] (S6_L) at (0.000,7.700) {\faIcon{truck-loading}};
\node[species left, fill=white] (S7_L) at (0.000,7.150) {\faIcon{shopping-cart}};
\node[species left, fill=smoldfill] (S8_L) at (0.000,6.600) {\faIcon{truck}};
\node[species left, fill=white] (S9_L) at (0.000,6.050) {\faIcon{satellite}};
\node[species left, fill=white] (S10_L) at (0.000,5.500) {\faIcon{coins}};
\node[species left, fill=white] (S11_L) at (0.000,4.950) {\faIcon{home}};
\node[species left, fill=white] (S12_L) at (0.000,4.400) {\faIcon{brain}};
\node[species left, fill=smoldfill] (S13_L) at (0.000,3.850) {\faIcon{building}};
\node[species left, fill=white] (S14_L) at (0.000,3.300) {\faIcon{trash}};
\node[species left, fill=white] (S15_L) at (0.000,2.750) {\faIcon{graduation-cap}};
\node[species left, fill=white] (S16_L) at (0.000,2.200) {\faIcon{heartbeat}};
\node[species left, fill=white] (S17_L) at (0.000,1.650) {\faIcon{theater-masks}};
\node[species left, fill=white] (S18_L) at (0.000,1.100) {\faIcon{utensils}};
\node[species left, fill=white] (S19_L) at (0.000,0.550) {\faIcon{cogs}};
\node[species left, fill=smoldfill] (S20_L) at (0.000,0.000) {\faIcon{landmark}};

% ---- nodos reacción ----
\node[reaction old] (R0) at (2.800,11.000) {\faIcon{seedling}};
\node[reaction new] (R1) at (2.800,10.450) {\faIcon{hard-hat}};
\node[reaction new] (R2) at (2.800,9.900) {\faIcon{bolt}};
\node[reaction old] (R3) at (2.800,9.350) {\faIcon{tools}};
\node[reaction old] (R4) at (2.800,8.800) {\faIcon{industry}};
\node[reaction old] (R5) at (2.800,8.250) {\faIcon{box}};
\node[reaction old] (R6) at (2.800,7.700) {\faIcon{truck-loading}};
\node[reaction old] (R7) at (2.800,7.150) {\faIcon{shopping-cart}};
\node[reaction old] (R8) at (2.800,6.600) {\faIcon{truck}};
\node[reaction new] (R9) at (2.800,6.050) {\faIcon{satellite}};
\node[reaction old] (R10) at (2.800,5.500) {\faIcon{coins}};
\node[reaction old] (R11) at (2.800,4.950) {\faIcon{home}};
\node[reaction old] (R12) at (2.800,4.400) {\faIcon{brain}};
\node[reaction old] (R13) at (2.800,3.850) {\faIcon{building}};
\node[reaction new] (R14) at (2.800,3.300) {\faIcon{trash}};
\node[reaction old] (R15) at (2.800,2.750) {\faIcon{graduation-cap}};
\node[reaction new] (R16) at (2.800,2.200) {\faIcon{heartbeat}};
\node[reaction old] (R17) at (2.800,1.650) {\faIcon{theater-masks}};
\node[reaction old] (R18) at (2.800,1.100) {\faIcon{utensils}};
\node[reaction old] (R19) at (2.800,0.550) {\faIcon{cogs}};
\node[reaction old] (R22) at (2.800,0.000) {\faIcon{globe}};

% ---- nodos derecha ----
\node[species right, fill=spoldfill] (S0_R) at (5.600,11.000) {\faIcon{seedling}};
\node[species right, fill=white] (S1_R) at (5.600,10.450) {\faIcon{hard-hat}};
\node[species right, fill=white] (S2_R) at (5.600,9.900) {\faIcon{bolt}};
\node[species right, fill=spoldfill] (S3_R) at (5.600,9.350) {\faIcon{tools}};
\node[species right, fill=white] (S4_R) at (5.600,8.800) {\faIcon{industry}};
\node[species right, fill=spoldfill] (S5_R) at (5.600,8.250) {\faIcon{box}};
\node[species right, fill=spoldfill] (S6_R) at (5.600,7.700) {\faIcon{truck-loading}};
\node[species right, fill=white] (S7_R) at (5.600,7.150) {\faIcon{shopping-cart}};
\node[species right, fill=spoldfill] (S8_R) at (5.600,6.600) {\faIcon{truck}};
\node[species right, fill=white] (S9_R) at (5.600,6.050) {\faIcon{satellite}};
\node[species right, fill=white] (S10_R) at (5.600,5.500) {\faIcon{coins}};
\node[species right, fill=white] (S11_R) at (5.600,4.950) {\faIcon{home}};
\node[species right, fill=white] (S12_R) at (5.600,4.400) {\faIcon{brain}};
\node[species right, fill=spoldfill] (S13_R) at (5.600,3.850) {\faIcon{building}};
\node[species right, fill=white] (S14_R) at (5.600,3.300) {\faIcon{trash}};
\node[species right, fill=white] (S15_R) at (5.600,2.750) {\faIcon{graduation-cap}};
\node[species right, fill=white] (S16_R) at (5.600,2.200) {\faIcon{heartbeat}};
\node[species right, fill=white] (S17_R) at (5.600,1.650) {\faIcon{theater-masks}};
\node[species right, fill=white] (S18_R) at (5.600,1.100) {\faIcon{utensils}};
\node[species right, fill=white] (S19_R) at (5.600,0.550) {\faIcon{cogs}};
\node[species right, fill=spoldfill] (S20_R) at (5.600,0.000) {\faIcon{landmark}};

% ---- aristas ----
\draw[edge old sm] (S0_L.east) -- (R0.west);
\draw[edge old sm] (S0_L.east) -- (R3.west);
\draw[edge old sm] (S0_L.east) -- (R4.west);
\draw[edge old sm] (S0_L.east) -- (R5.west);
\draw[edge old sm] (S0_L.east) -- (R6.west);
\draw[edge old sm] (S0_L.east) -- (R7.west);
\draw[edge old sm] (S0_L.east) -- (R8.west);
\draw[edge old sm] (S0_L.east) -- (R10.west);
\draw[edge old sm] (S0_L.east) -- (R11.west);
\draw[edge old sm] (S0_L.east) -- (R12.west);
\draw[edge old sm] (S0_L.east) -- (R15.west);
\draw[edge old sm] (S0_L.east) -- (R17.west);
\draw[edge old sm] (S0_L.east) -- (R18.west);
\draw[edge old sm] (S0_L.east) -- (R19.west);
\draw[edge old sm] (S0_L.east) -- (R22.west);
\draw[edge old sm] (S1_L.east) -- (R0.west);
\draw[edge old sm] (S1_L.east) -- (R3.west);
\draw[edge old sm] (S1_L.east) -- (R4.west);
\draw[edge old sm] (S1_L.east) -- (R5.west);
\draw[edge old sm] (S1_L.east) -- (R6.west);
\draw[edge old sm] (S1_L.east) -- (R7.west);
\draw[edge old sm] (S1_L.east) -- (R8.west);
\draw[edge old sm] (S1_L.east) -- (R10.west);
\draw[edge old sm] (S1_L.east) -- (R11.west);
\draw[edge old sm] (S1_L.east) -- (R12.west);
\draw[edge old sm] (S1_L.east) -- (R13.west);
\draw[edge old sm] (S1_L.east) -- (R17.west);
\draw[edge old sm] (S1_L.east) -- (R18.west);
\draw[edge old sm] (S1_L.east) -- (R19.west);
\draw[edge old sm] (S1_L.east) -- (R22.west);
\draw[edge old sm] (S2_L.east) -- (R3.west);
\draw[edge old sm] (S2_L.east) -- (R4.west);
\draw[edge old sm] (S2_L.east) -- (R5.west);
\draw[edge old sm] (S2_L.east) -- (R6.west);
\draw[edge old sm] (S2_L.east) -- (R7.west);
\draw[edge old sm] (S2_L.east) -- (R8.west);
\draw[edge old sm] (S2_L.east) -- (R10.west);
\draw[edge old sm] (S2_L.east) -- (R11.west);
\draw[edge old sm] (S2_L.east) -- (R12.west);
\draw[edge old sm] (S2_L.east) -- (R15.west);
\draw[edge old sm] (S2_L.east) -- (R17.west);
\draw[edge old sm] (S2_L.east) -- (R18.west);
\draw[edge old sm] (S2_L.east) -- (R19.west);
\draw[edge old sm] (S2_L.east) -- (R22.west);
\draw[edge old sm] (S3_L.east) -- (R0.west);
\draw[edge old sm] (S3_L.east) -- (R3.west);
\draw[edge old sm] (S3_L.east) -- (R4.west);
\draw[edge old sm] (S3_L.east) -- (R5.west);
\draw[edge old sm] (S3_L.east) -- (R6.west);
\draw[edge old sm] (S3_L.east) -- (R7.west);
\draw[edge old sm] (S3_L.east) -- (R8.west);
\draw[edge old sm] (S3_L.east) -- (R10.west);
\draw[edge old sm] (S3_L.east) -- (R11.west);
\draw[edge old sm] (S3_L.east) -- (R12.west);
\draw[edge old sm] (S3_L.east) -- (R13.west);
\draw[edge old sm] (S3_L.east) -- (R15.west);
\draw[edge old sm] (S3_L.east) -- (R17.west);
\draw[edge old sm] (S3_L.east) -- (R18.west);
\draw[edge old sm] (S3_L.east) -- (R19.west);
\draw[edge old sm] (S3_L.east) -- (R22.west);
\draw[edge old sm] (S4_L.east) -- (R0.west);
\draw[edge old sm] (S4_L.east) -- (R3.west);
\draw[edge old sm] (S4_L.east) -- (R4.west);
\draw[edge old sm] (S4_L.east) -- (R5.west);
\draw[edge old sm] (S4_L.east) -- (R6.west);
\draw[edge old sm] (S4_L.east) -- (R7.west);
\draw[edge old sm] (S4_L.east) -- (R8.west);
\draw[edge old sm] (S4_L.east) -- (R10.west);
\draw[edge old sm] (S4_L.east) -- (R11.west);
\draw[edge old sm] (S4_L.east) -- (R12.west);
\draw[edge old sm] (S4_L.east) -- (R13.west);
\draw[edge old sm] (S4_L.east) -- (R15.west);
\draw[edge old sm] (S4_L.east) -- (R17.west);
\draw[edge old sm] (S4_L.east) -- (R18.west);
\draw[edge old sm] (S4_L.east) -- (R19.west);
\draw[edge old sm] (S4_L.east) -- (R22.west);
\draw[edge old sm] (S5_L.east) -- (R0.west);
\draw[edge old sm] (S5_L.east) -- (R3.west);
\draw[edge old sm] (S5_L.east) -- (R4.west);
\draw[edge old sm] (S5_L.east) -- (R5.west);
\draw[edge old sm] (S5_L.east) -- (R6.west);
\draw[edge old sm] (S5_L.east) -- (R7.west);
\draw[edge old sm] (S5_L.east) -- (R8.west);
\draw[edge old sm] (S5_L.east) -- (R10.west);
\draw[edge old sm] (S5_L.east) -- (R11.west);
\draw[edge old sm] (S5_L.east) -- (R12.west);
\draw[edge old sm] (S5_L.east) -- (R13.west);
\draw[edge old sm] (S5_L.east) -- (R17.west);
\draw[edge old sm] (S5_L.east) -- (R18.west);
\draw[edge old sm] (S5_L.east) -- (R19.west);
\draw[edge old sm] (S5_L.east) -- (R22.west);
\draw[edge old sm] (S6_L.east) -- (R0.west);
\draw[edge old sm] (S6_L.east) -- (R3.west);
\draw[edge old sm] (S6_L.east) -- (R4.west);
\draw[edge old sm] (S6_L.east) -- (R5.west);
\draw[edge old sm] (S6_L.east) -- (R6.west);
\draw[edge old sm] (S6_L.east) -- (R7.west);
\draw[edge old sm] (S6_L.east) -- (R8.west);
\draw[edge old sm] (S6_L.east) -- (R10.west);
\draw[edge old sm] (S6_L.east) -- (R11.west);
\draw[edge old sm] (S6_L.east) -- (R12.west);
\draw[edge old sm] (S6_L.east) -- (R13.west);
\draw[edge old sm] (S6_L.east) -- (R15.west);
\draw[edge old sm] (S6_L.east) -- (R17.west);
\draw[edge old sm] (S6_L.east) -- (R18.west);
\draw[edge old sm] (S6_L.east) -- (R19.west);
\draw[edge old sm] (S7_L.east) -- (R0.west);
\draw[edge old sm] (S7_L.east) -- (R3.west);
\draw[edge old sm] (S7_L.east) -- (R4.west);
\draw[edge old sm] (S7_L.east) -- (R5.west);
\draw[edge old sm] (S7_L.east) -- (R6.west);
\draw[edge old sm] (S7_L.east) -- (R7.west);
\draw[edge old sm] (S7_L.east) -- (R8.west);
\draw[edge old sm] (S7_L.east) -- (R10.west);
\draw[edge old sm] (S7_L.east) -- (R11.west);
\draw[edge old sm] (S7_L.east) -- (R12.west);
\draw[edge old sm] (S7_L.east) -- (R13.west);
\draw[edge old sm] (S7_L.east) -- (R15.west);
\draw[edge old sm] (S7_L.east) -- (R17.west);
\draw[edge old sm] (S7_L.east) -- (R18.west);
\draw[edge old sm] (S7_L.east) -- (R19.west);
\draw[edge old sm] (S7_L.east) -- (R22.west);
\draw[edge old sm] (S8_L.east) -- (R0.west);
\draw[edge old sm] (S8_L.east) -- (R3.west);
\draw[edge old sm] (S8_L.east) -- (R4.west);
\draw[edge old sm] (S8_L.east) -- (R5.west);
\draw[edge old sm] (S8_L.east) -- (R6.west);
\draw[edge old sm] (S8_L.east) -- (R7.west);
\draw[edge old sm] (S8_L.east) -- (R8.west);
\draw[edge old sm] (S8_L.east) -- (R10.west);
\draw[edge old sm] (S8_L.east) -- (R11.west);
\draw[edge old sm] (S8_L.east) -- (R12.west);
\draw[edge old sm] (S8_L.east) -- (R13.west);
\draw[edge old sm] (S8_L.east) -- (R15.west);
\draw[edge old sm] (S8_L.east) -- (R17.west);
\draw[edge old sm] (S8_L.east) -- (R18.west);
\draw[edge old sm] (S8_L.east) -- (R19.west);
\draw[edge old sm] (S8_L.east) -- (R22.west);
\draw[edge old sm] (S9_L.east) -- (R3.west);
\draw[edge old sm] (S9_L.east) -- (R4.west);
\draw[edge old sm] (S9_L.east) -- (R5.west);
\draw[edge old sm] (S9_L.east) -- (R6.west);
\draw[edge old sm] (S9_L.east) -- (R7.west);
\draw[edge old sm] (S9_L.east) -- (R8.west);
\draw[edge old sm] (S9_L.east) -- (R10.west);
\draw[edge old sm] (S9_L.east) -- (R11.west);
\draw[edge old sm] (S9_L.east) -- (R12.west);
\draw[edge old sm] (S9_L.east) -- (R13.west);
\draw[edge old sm] (S9_L.east) -- (R15.west);
\draw[edge old sm] (S9_L.east) -- (R17.west);
\draw[edge old sm] (S9_L.east) -- (R18.west);
\draw[edge old sm] (S9_L.east) -- (R19.west);
\draw[edge old sm] (S9_L.east) -- (R22.west);
\draw[edge old sm] (S10_L.east) -- (R0.west);
\draw[edge old sm] (S10_L.east) -- (R3.west);
\draw[edge old sm] (S10_L.east) -- (R4.west);
\draw[edge old sm] (S10_L.east) -- (R5.west);
\draw[edge old sm] (S10_L.east) -- (R6.west);
\draw[edge old sm] (S10_L.east) -- (R7.west);
\draw[edge old sm] (S10_L.east) -- (R8.west);
\draw[edge old sm] (S10_L.east) -- (R10.west);
\draw[edge old sm] (S10_L.east) -- (R11.west);
\draw[edge old sm] (S10_L.east) -- (R12.west);
\draw[edge old sm] (S10_L.east) -- (R13.west);
\draw[edge old sm] (S10_L.east) -- (R15.west);
\draw[edge old sm] (S10_L.east) -- (R17.west);
\draw[edge old sm] (S10_L.east) -- (R18.west);
\draw[edge old sm] (S10_L.east) -- (R19.west);
\draw[edge old sm] (S11_L.east) -- (R0.west);
\draw[edge old sm] (S11_L.east) -- (R3.west);
\draw[edge old sm] (S11_L.east) -- (R4.west);
\draw[edge old sm] (S11_L.east) -- (R5.west);
\draw[edge old sm] (S11_L.east) -- (R6.west);
\draw[edge old sm] (S11_L.east) -- (R7.west);
\draw[edge old sm] (S11_L.east) -- (R8.west);
\draw[edge old sm] (S11_L.east) -- (R10.west);
\draw[edge old sm] (S11_L.east) -- (R11.west);
\draw[edge old sm] (S11_L.east) -- (R12.west);
\draw[edge old sm] (S11_L.east) -- (R13.west);
\draw[edge old sm] (S11_L.east) -- (R17.west);
\draw[edge old sm] (S11_L.east) -- (R18.west);
\draw[edge old sm] (S11_L.east) -- (R19.west);
\draw[edge old sm] (S11_L.east) -- (R22.west);
\draw[edge old sm] (S12_L.east) -- (R0.west);
\draw[edge old sm] (S12_L.east) -- (R3.west);
\draw[edge old sm] (S12_L.east) -- (R4.west);
\draw[edge old sm] (S12_L.east) -- (R5.west);
\draw[edge old sm] (S12_L.east) -- (R6.west);
\draw[edge old sm] (S12_L.east) -- (R7.west);
\draw[edge old sm] (S12_L.east) -- (R8.west);
\draw[edge old sm] (S12_L.east) -- (R10.west);
\draw[edge old sm] (S12_L.east) -- (R11.west);
\draw[edge old sm] (S12_L.east) -- (R12.west);
\draw[edge old sm] (S12_L.east) -- (R13.west);
\draw[edge old sm] (S12_L.east) -- (R15.west);
\draw[edge old sm] (S12_L.east) -- (R17.west);
\draw[edge old sm] (S12_L.east) -- (R18.west);
\draw[edge old sm] (S12_L.east) -- (R19.west);
\draw[edge old sm] (S13_L.east) -- (R0.west);
\draw[edge old sm] (S13_L.east) -- (R3.west);
\draw[edge old sm] (S13_L.east) -- (R4.west);
\draw[edge old sm] (S13_L.east) -- (R5.west);
\draw[edge old sm] (S13_L.east) -- (R6.west);
\draw[edge old sm] (S13_L.east) -- (R8.west);
\draw[edge old sm] (S13_L.east) -- (R10.west);
\draw[edge old sm] (S13_L.east) -- (R11.west);
\draw[edge old sm] (S13_L.east) -- (R12.west);
\draw[edge old sm] (S13_L.east) -- (R17.west);
\draw[edge old sm] (S13_L.east) -- (R18.west);
\draw[edge old sm] (S13_L.east) -- (R19.west);
\draw[edge old sm] (S13_L.east) -- (R22.west);
\draw[edge old sm] (S14_L.east) -- (R0.west);
\draw[edge old sm] (S14_L.east) -- (R3.west);
\draw[edge old sm] (S14_L.east) -- (R4.west);
\draw[edge old sm] (S14_L.east) -- (R5.west);
\draw[edge old sm] (S14_L.east) -- (R6.west);
\draw[edge old sm] (S14_L.east) -- (R7.west);
\draw[edge old sm] (S14_L.east) -- (R8.west);
\draw[edge old sm] (S14_L.east) -- (R10.west);
\draw[edge old sm] (S14_L.east) -- (R11.west);
\draw[edge old sm] (S14_L.east) -- (R12.west);
\draw[edge old sm] (S14_L.east) -- (R13.west);
\draw[edge old sm] (S14_L.east) -- (R15.west);
\draw[edge old sm] (S14_L.east) -- (R17.west);
\draw[edge old sm] (S14_L.east) -- (R18.west);
\draw[edge old sm] (S14_L.east) -- (R19.west);
\draw[edge old sm] (S15_L.east) -- (R0.west);
\draw[edge old sm] (S15_L.east) -- (R3.west);
\draw[edge old sm] (S15_L.east) -- (R4.west);
\draw[edge old sm] (S15_L.east) -- (R5.west);
\draw[edge old sm] (S15_L.east) -- (R6.west);
\draw[edge old sm] (S15_L.east) -- (R7.west);
\draw[edge old sm] (S15_L.east) -- (R8.west);
\draw[edge old sm] (S15_L.east) -- (R10.west);
\draw[edge old sm] (S15_L.east) -- (R11.west);
\draw[edge old sm] (S15_L.east) -- (R12.west);
\draw[edge old sm] (S15_L.east) -- (R13.west);
\draw[edge old sm] (S15_L.east) -- (R15.west);
\draw[edge old sm] (S15_L.east) -- (R17.west);
\draw[edge old sm] (S15_L.east) -- (R18.west);
\draw[edge old sm] (S15_L.east) -- (R19.west);
\draw[edge old sm] (S15_L.east) -- (R22.west);
\draw[edge old sm] (S16_L.east) -- (R3.west);
\draw[edge old sm] (S16_L.east) -- (R4.west);
\draw[edge old sm] (S16_L.east) -- (R5.west);
\draw[edge old sm] (S16_L.east) -- (R6.west);
\draw[edge old sm] (S16_L.east) -- (R7.west);
\draw[edge old sm] (S16_L.east) -- (R8.west);
\draw[edge old sm] (S16_L.east) -- (R10.west);
\draw[edge old sm] (S16_L.east) -- (R11.west);
\draw[edge old sm] (S16_L.east) -- (R12.west);
\draw[edge old sm] (S16_L.east) -- (R13.west);
\draw[edge old sm] (S16_L.east) -- (R15.west);
\draw[edge old sm] (S16_L.east) -- (R17.west);
\draw[edge old sm] (S16_L.east) -- (R18.west);
\draw[edge old sm] (S16_L.east) -- (R19.west);
\draw[edge old sm] (S17_L.east) -- (R0.west);
\draw[edge old sm] (S17_L.east) -- (R3.west);
\draw[edge old sm] (S17_L.east) -- (R4.west);
\draw[edge old sm] (S17_L.east) -- (R5.west);
\draw[edge old sm] (S17_L.east) -- (R6.west);
\draw[edge old sm] (S17_L.east) -- (R7.west);
\draw[edge old sm] (S17_L.east) -- (R8.west);
\draw[edge old sm] (S17_L.east) -- (R10.west);
\draw[edge old sm] (S17_L.east) -- (R11.west);
\draw[edge old sm] (S17_L.east) -- (R12.west);
\draw[edge old sm] (S17_L.east) -- (R13.west);
\draw[edge old sm] (S17_L.east) -- (R15.west);
\draw[edge old sm] (S17_L.east) -- (R17.west);
\draw[edge old sm] (S17_L.east) -- (R18.west);
\draw[edge old sm] (S17_L.east) -- (R19.west);
\draw[edge old sm] (S17_L.east) -- (R22.west);
\draw[edge old sm] (S18_L.east) -- (R0.west);
\draw[edge old sm] (S18_L.east) -- (R3.west);
\draw[edge old sm] (S18_L.east) -- (R4.west);
\draw[edge old sm] (S18_L.east) -- (R5.west);
\draw[edge old sm] (S18_L.east) -- (R6.west);
\draw[edge old sm] (S18_L.east) -- (R7.west);
\draw[edge old sm] (S18_L.east) -- (R8.west);
\draw[edge old sm] (S18_L.east) -- (R10.west);
\draw[edge old sm] (S18_L.east) -- (R11.west);
\draw[edge old sm] (S18_L.east) -- (R12.west);
\draw[edge old sm] (S18_L.east) -- (R13.west);
\draw[edge old sm] (S18_L.east) -- (R17.west);
\draw[edge old sm] (S18_L.east) -- (R18.west);
\draw[edge old sm] (S18_L.east) -- (R19.west);
\draw[edge old sm] (S19_L.east) -- (R0.west);
\draw[edge old sm] (S19_L.east) -- (R3.west);
\draw[edge old sm] (S19_L.east) -- (R4.west);
\draw[edge old sm] (S19_L.east) -- (R5.west);
\draw[edge old sm] (S19_L.east) -- (R6.west);
\draw[edge old sm] (S19_L.east) -- (R7.west);
\draw[edge old sm] (S19_L.east) -- (R8.west);
\draw[edge old sm] (S19_L.east) -- (R10.west);
\draw[edge old sm] (S19_L.east) -- (R11.west);
\draw[edge old sm] (S19_L.east) -- (R12.west);
\draw[edge old sm] (S19_L.east) -- (R13.west);
\draw[edge old sm] (S19_L.east) -- (R15.west);
\draw[edge old sm] (S19_L.east) -- (R17.west);
\draw[edge old sm] (S19_L.east) -- (R18.west);
\draw[edge old sm] (S19_L.east) -- (R19.west);
\draw[edge old sm] (S19_L.east) -- (R22.west);
\draw[edge old sm] (S20_L.east) -- (R0.west);
\draw[edge old sm] (S20_L.east) -- (R3.west);
\draw[edge old sm] (S20_L.east) -- (R4.west);
\draw[edge old sm] (S20_L.east) -- (R5.west);
\draw[edge old sm] (S20_L.east) -- (R6.west);
\draw[edge old sm] (S20_L.east) -- (R7.west);
\draw[edge old sm] (S20_L.east) -- (R8.west);
\draw[edge old sm] (S20_L.east) -- (R10.west);
\draw[edge old sm] (S20_L.east) -- (R11.west);
\draw[edge old sm] (S20_L.east) -- (R12.west);
\draw[edge old sm] (S20_L.east) -- (R15.west);
\draw[edge old sm] (S20_L.east) -- (R17.west);
\draw[edge old sm] (S20_L.east) -- (R18.west);
\draw[edge old sm] (S20_L.east) -- (R19.west);
\draw[edge old sp] (R0.east) -- (S0_R.west);
\draw[edge old sp] (R0.east) -- (S8_R.west);
\draw[edge old sp] (R0.east) -- (S20_R.west);
\draw[edge old sp] (R3.east) -- (S3_R.west);
\draw[edge old sp] (R4.east) -- (S1_R.west);
\draw[edge old sp] (R4.east) -- (S4_R.west);
\draw[edge old sp] (R4.east) -- (S5_R.west);
\draw[edge old sp] (R5.east) -- (S0_R.west);
\draw[edge old sp] (R5.east) -- (S1_R.west);
\draw[edge old sp] (R5.east) -- (S4_R.west);
\draw[edge old sp] (R5.east) -- (S5_R.west);
\draw[edge old sp] (R6.east) -- (S6_R.west);
\draw[edge old sp] (R7.east) -- (S7_R.west);
\draw[edge old sp] (R7.east) -- (S8_R.west);
\draw[edge old sp] (R7.east) -- (S20_R.west);
\draw[edge old sp] (R8.east) -- (S8_R.west);
\draw[edge old sp] (R8.east) -- (S20_R.west);
\draw[edge old sp] (R10.east) -- (S10_R.west);
\draw[edge old sp] (R10.east) -- (S11_R.west);
\draw[edge old sp] (R10.east) -- (S14_R.west);
\draw[edge old sp] (R10.east) -- (S20_R.west);
\draw[edge old sp] (R11.east) -- (S5_R.west);
\draw[edge old sp] (R11.east) -- (S9_R.west);
\draw[edge old sp] (R11.east) -- (S10_R.west);
\draw[edge old sp] (R11.east) -- (S11_R.west);
\draw[edge old sp] (R11.east) -- (S14_R.west);
\draw[edge old sp] (R11.east) -- (S19_R.west);
\draw[edge old sp] (R11.east) -- (S20_R.west);
\draw[edge old sp] (R12.east) -- (S4_R.west);
\draw[edge old sp] (R12.east) -- (S5_R.west);
\draw[edge old sp] (R12.east) -- (S8_R.west);
\draw[edge old sp] (R12.east) -- (S9_R.west);
\draw[edge old sp] (R12.east) -- (S12_R.west);
\draw[edge old sp] (R12.east) -- (S14_R.west);
\draw[edge old sp] (R12.east) -- (S20_R.west);
\draw[edge old sp] (R13.east) -- (S13_R.west);
\draw[edge old sp] (R15.east) -- (S9_R.west);
\draw[edge old sp] (R15.east) -- (S14_R.west);
\draw[edge old sp] (R15.east) -- (S15_R.west);
\draw[edge old sp] (R15.east) -- (S20_R.west);
\draw[edge old sp] (R17.east) -- (S0_R.west);
\draw[edge old sp] (R17.east) -- (S9_R.west);
\draw[edge old sp] (R17.east) -- (S17_R.west);
\draw[edge old sp] (R17.east) -- (S20_R.west);
\draw[edge old sp] (R18.east) -- (S8_R.west);
\draw[edge old sp] (R18.east) -- (S18_R.west);
\draw[edge old sp] (R18.east) -- (S20_R.west);
\draw[edge old sp] (R19.east) -- (S5_R.west);
\draw[edge old sp] (R19.east) -- (S9_R.west);
\draw[edge old sp] (R19.east) -- (S11_R.west);
\draw[edge old sp] (R22.east) -- (S4_R.west);
\draw[edge old sp] (R22.east) -- (S5_R.west);
\draw[edge old sp] (R22.east) -- (S14_R.west);
\draw[edge old sp] (R22.east) -- (S18_R.west);
\draw[edge new sm] (S0_L.east) -- (R1.west);
\draw[edge new sm] (S0_L.east) -- (R2.west);
\draw[edge new sm] (S0_L.east) -- (R9.west);
\draw[edge new sm] (S0_L.east) -- (R14.west);
\draw[edge new sm] (S1_L.east) -- (R1.west);
\draw[edge new sm] (S1_L.east) -- (R2.west);
\draw[edge new sm] (S1_L.east) -- (R9.west);
\draw[edge new sm] (S1_L.east) -- (R14.west);
\draw[edge new sm] (S2_L.east) -- (R1.west);
\draw[edge new sm] (S2_L.east) -- (R2.west);
\draw[edge new sm] (S2_L.east) -- (R9.west);
\draw[edge new sm] (S2_L.east) -- (R14.west);
\draw[edge new sm] (S3_L.east) -- (R1.west);
\draw[edge new sm] (S3_L.east) -- (R2.west);
\draw[edge new sm] (S3_L.east) -- (R9.west);
\draw[edge new sm] (S3_L.east) -- (R14.west);
\draw[edge new sm] (S4_L.east) -- (R1.west);
\draw[edge new sm] (S4_L.east) -- (R2.west);
\draw[edge new sm] (S4_L.east) -- (R9.west);
\draw[edge new sm] (S4_L.east) -- (R14.west);
\draw[edge new sm] (S5_L.east) -- (R1.west);
\draw[edge new sm] (S5_L.east) -- (R2.west);
\draw[edge new sm] (S5_L.east) -- (R9.west);
\draw[edge new sm] (S5_L.east) -- (R14.west);
\draw[edge new sm] (S6_L.east) -- (R1.west);
\draw[edge new sm] (S6_L.east) -- (R2.west);
\draw[edge new sm] (S6_L.east) -- (R9.west);
\draw[edge new sm] (S6_L.east) -- (R14.west);
\draw[edge new sm] (S7_L.east) -- (R1.west);
\draw[edge new sm] (S7_L.east) -- (R2.west);
\draw[edge new sm] (S7_L.east) -- (R9.west);
\draw[edge new sm] (S7_L.east) -- (R14.west);
\draw[edge new sm] (S8_L.east) -- (R1.west);
\draw[edge new sm] (S8_L.east) -- (R2.west);
\draw[edge new sm] (S8_L.east) -- (R9.west);
\draw[edge new sm] (S8_L.east) -- (R14.west);
\draw[edge new sm] (S9_L.east) -- (R1.west);
\draw[edge new sm] (S9_L.east) -- (R2.west);
\draw[edge new sm] (S9_L.east) -- (R9.west);
\draw[edge new sm] (S9_L.east) -- (R14.west);
\draw[edge new sm] (S10_L.east) -- (R2.west);
\draw[edge new sm] (S10_L.east) -- (R9.west);
\draw[edge new sm] (S10_L.east) -- (R14.west);
\draw[edge new sm] (S11_L.east) -- (R1.west);
\draw[edge new sm] (S11_L.east) -- (R2.west);
\draw[edge new sm] (S11_L.east) -- (R9.west);
\draw[edge new sm] (S11_L.east) -- (R14.west);
\draw[edge new sm] (S12_L.east) -- (R1.west);
\draw[edge new sm] (S12_L.east) -- (R2.west);
\draw[edge new sm] (S12_L.east) -- (R9.west);
\draw[edge new sm] (S12_L.east) -- (R14.west);
\draw[edge new sm] (S12_L.east) -- (R16.west);
\draw[edge new sm] (S13_L.east) -- (R1.west);
\draw[edge new sm] (S13_L.east) -- (R2.west);
\draw[edge new sm] (S13_L.east) -- (R9.west);
\draw[edge new sm] (S13_L.east) -- (R14.west);
\draw[edge new sm] (S14_L.east) -- (R1.west);
\draw[edge new sm] (S14_L.east) -- (R2.west);
\draw[edge new sm] (S14_L.east) -- (R9.west);
\draw[edge new sm] (S14_L.east) -- (R14.west);
\draw[edge new sm] (S14_L.east) -- (R16.west);
\draw[edge new sm] (S15_L.east) -- (R1.west);
\draw[edge new sm] (S15_L.east) -- (R2.west);
\draw[edge new sm] (S15_L.east) -- (R9.west);
\draw[edge new sm] (S15_L.east) -- (R14.west);
\draw[edge new sm] (S16_L.east) -- (R1.west);
\draw[edge new sm] (S16_L.east) -- (R2.west);
\draw[edge new sm] (S16_L.east) -- (R9.west);
\draw[edge new sm] (S16_L.east) -- (R14.west);
\draw[edge new sm] (S16_L.east) -- (R16.west);
\draw[edge new sm] (S17_L.east) -- (R1.west);
\draw[edge new sm] (S17_L.east) -- (R2.west);
\draw[edge new sm] (S17_L.east) -- (R9.west);
\draw[edge new sm] (S17_L.east) -- (R14.west);
\draw[edge new sm] (S17_L.east) -- (R16.west);
\draw[edge new sm] (S18_L.east) -- (R1.west);
\draw[edge new sm] (S18_L.east) -- (R2.west);
\draw[edge new sm] (S18_L.east) -- (R9.west);
\draw[edge new sm] (S18_L.east) -- (R14.west);
\draw[edge new sm] (S19_L.east) -- (R1.west);
\draw[edge new sm] (S19_L.east) -- (R2.west);
\draw[edge new sm] (S19_L.east) -- (R9.west);
\draw[edge new sm] (S19_L.east) -- (R14.west);
\draw[edge new sm] (S19_L.east) -- (R16.west);
\draw[edge new sm] (S20_L.east) -- (R1.west);
\draw[edge new sm] (S20_L.east) -- (R2.west);
\draw[edge new sm] (S20_L.east) -- (R9.west);
\draw[edge new sm] (S20_L.east) -- (R14.west);
\draw[edge new sm] (S20_L.east) -- (R16.west);
\draw[edge new sp] (R1.east) -- (S1_R.west);
\draw[edge new sp] (R1.east) -- (S2_R.west);
\draw[edge new sp] (R1.east) -- (S4_R.west);
\draw[edge new sp] (R1.east) -- (S5_R.west);
\draw[edge new sp] (R1.east) -- (S14_R.west);
\draw[edge new sp] (R2.east) -- (S2_R.west);
\draw[edge new sp] (R2.east) -- (S20_R.west);
\draw[edge new sp] (R9.east) -- (S9_R.west);
\draw[edge new sp] (R9.east) -- (S12_R.west);
\draw[edge new sp] (R9.east) -- (S20_R.west);
\draw[edge new sp] (R14.east) -- (S4_R.west);
\draw[edge new sp] (R14.east) -- (S8_R.west);
\draw[edge new sp] (R14.east) -- (S9_R.west);
\draw[edge new sp] (R14.east) -- (S12_R.west);
\draw[edge new sp] (R14.east) -- (S14_R.west);
\draw[edge new sp] (R14.east) -- (S20_R.west);
\draw[edge new sp] (R16.east) -- (S8_R.west);
\draw[edge new sp] (R16.east) -- (S14_R.west);
\draw[edge new sp] (R16.east) -- (S16_R.west);
\draw[edge new sp] (R16.east) -- (S20_R.west);

\end{tikzpicture}


==> toy_T1_MAK0_t0.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

% ---- estilos ----
\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}

% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-newactive] (S0L) at (0,6) {S1};
\node[species-newactive] (S1L) at (0,5) {S2};
\node[species-newactive] (S2L) at (0,4) {S3};
\node[species-hidden] (S3L) at (0,3) {};
\node[species-newactive] (S4L) at (0,2) {S5};
\node[species-newactive] (S5L) at (0,1) {S6};
\node[species-hidden] (S6L) at (0,0) {};


% --------------------
% REACCIONES
% --------------------
\node[reaction-hidden] (R0) at (2,5.5) {};
\node[reaction-active] (R1) at (2,4.5) {R2};
\node[reaction-active] (R2) at (2,3.5) {R3};
\node[reaction-active] (R3) at (2,2.5) {R4};
\node[reaction-active] (R4) at (2,1.5) {R5};
\node[reaction-active] (R5) at (2,0.5) {R6};


% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-newactive] (S0R) at (4,6) {S1};
\node[species-out-newactive] (S1R) at (4,5) {S2};
\node[species-out-newactive] (S2R) at (4,4) {S3};
\node[species-hidden] (S3R) at (4,3) {};
\node[species-out-newactive] (S4R) at (4,2) {S5};
\node[species-out-newactive] (S5R) at (4,1) {S6};
\node[species-inactive] (S6R) at (4,0) {S7};


% ---- aristas izquierda -> reacción (misma estructura) ----
\draw[edge-in-active] (S0L) -- (R3);
\draw[edge-in-active] (S1L) -- (R4);
\draw[edge-in-active] (S1L) -- (R5);
\draw[edge-in-active] (S2L) -- (R2);
\draw[edge-in-active] (S4L) -- (R3);
\draw[edge-in-active] (S5L) -- (R1);
\draw[edge-in-active] (S5L) -- (R2);
\draw[edge-in-active] (S5L) -- (R5);

% ---- aristas reacción -> derecha (misma estructura) ----
\draw[edge-out-active] (R1) -- (S1R);
\draw[edge-out-active] (R1) -- (S5R);

\draw[edge-out-active] (R2) -- (S5R);
\draw[edge-out-active] (R2) -- (S0R);

\draw[edge-out-active] (R3) -- (S2R);

\draw[edge-out-active] (R4) -- (S2R);
\draw[edge-out-active] (R4) -- (S6R);

\draw[edge-out-active] (R5) -- (S2R);
\draw[edge-out-active] (R5) -- (S4R);

\end{tikzpicture}

==> toy_T1_MAK1_t0.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

% ---- estilos ----
\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}


% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-hidden] (S0L) at (0,6) {};
\node[species-newactive] (S1L) at (0,5) {S2};
\node[species-newactive] (S2L) at (0,4) {S3};
\node[species-hidden] (S3L) at (0,3) {};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-newactive] (S5L) at (0,1) {S6};
\node[species-hidden] (S6L) at (0,0) {};


% --------------------
% REACCIONES
% --------------------
\node[reaction-hidden] (R0) at (2,5.5) {};
\node[reaction-active] (R1) at (2,4.5) {R2};
\node[reaction-active] (R2) at (2,3.5) {R3};
\node[reaction-hidden] (R3) at (2,2.5) {};
\node[reaction-active] (R4) at (2,1.5) {R5};
\node[reaction-active] (R5) at (2,0.5) {R6};


% --------------------
% NODOS DERECHA
% --------------------
\node[species-inactive] (S0R) at (4,6) {S1};
\node[species-out-newactive] (S1R) at (4,5) {S2};
\node[species-out-newactive] (S2R) at (4,4) {S3};
\node[species-hidden] (S3R) at (4,3) {};
\node[species-inactive] (S4R) at (4,2) {S5};
\node[species-out-newactive] (S5R) at (4,1) {S6};
\node[species-inactive] (S6R) at (4,0) {S7};

% =========================================================
% ARISTAS izquierda -> reacción
% =========================================================
\draw[edge-in-active] (S2L) -- (R2);
\draw[edge-in-active] (S5L) -- (R1);
\draw[edge-in-active] (S5L) -- (R2);
\draw[edge-in-active] (S5L) -- (R5);
\draw[edge-in-active] (S1L) -- (R5);
\draw[edge-in-active] (S1L) -- (R4);

% =========================================================
% ARISTAS reacción -> derecha
% =========================================================
\draw[edge-out-active] (R1) -- (S1R);
\draw[edge-out-active] (R1) -- (S5R);

\draw[edge-out-active] (R2) -- (S5R);
\draw[edge-out-active] (R2) -- (S0R);

\draw[edge-out-active] (R4) -- (S6R);
\draw[edge-out-active] (R4) -- (S2R);

\draw[edge-out-active] (R5) -- (S2R);
\draw[edge-out-active] (R5) -- (S4R);

\end{tikzpicture}

==> toy_T3_MAK0_t0.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

% ---- estilos ----
\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}


% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-newactive] (S0L) at (0,6) {S1};
\node[species-hidden] (S1L) at (0,5) {};
\node[species-inactive] (S2L) at (0,4) {S3};
\node[species-newactive] (S3L) at (0,3) {S4};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-hidden] (S5L) at (0,1) {};
\node[species-hidden] (S6L) at (0,0) {};

% --------------------
% REACCIONES
% --------------------
\node[reaction-active] (R0) at (2,5.5) {R1};
\node[reaction-hidden] (R1) at (2,4.5) {};
\node[reaction-hidden] (R2) at (2,3.5) {};
\node[reaction-active] (R3) at (2,2.5) {R4};
\node[reaction-active] (R4) at (2,1.5) {R5};
\node[reaction-hidden] (R5) at (2,0.5) {};

% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-newactive] (S0R) at (4,6) {S1};
\node[species-inactive] (S1R) at (4,5) {S2};
\node[species-hidden] (S2R) at (4,4) {};
\node[species-out-newactive] (S3R) at (4,3) {S4};
\node[species-hidden] (S4R) at (4,2) {};
\node[species-hidden] (S5R) at (4,1) {};
\node[species-inactive] (S6R) at (4,0) {S7};

% =========================================================
% ARISTAS izquierda -> reacción
% =========================================================
\draw[edge-in-active] (S3L) -- (R0);
\draw[edge-in-active] (S2L) -- (R3);
\draw[edge-in-active] (S0L) -- (R3);
\draw[edge-in-active] (S0L) -- (R4);
\draw[edge-in-active] (S3L) -- (R4);

% =========================================================
% ARISTAS reacción -> derecha
% =========================================================
\draw[edge-out-active] (R0) -- (S1R);
\draw[edge-out-active] (R0) -- (S0R);

\draw[edge-out-active] (R3) -- (S0R);

\draw[edge-out-active] (R4) -- (S3R);
\draw[edge-out-active] (R4) -- (S6R);

\end{tikzpicture}

==> toy_T3_MAK0_t1.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

% ---- estilos ----
\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}

% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-oldactive] (S0L) at (0,6) {S1};
\node[species-hidden] (S1L) at (0,5) {};
\node[species-inactive] (S2L) at (0,4) {S3};
\node[species-oldactive] (S3L) at (0,3) {S4};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-inactive] (S5L) at (0,1) {S6};
\node[species-hidden] (S6L) at (0,0) {};
% --------------------
% REACCIONES
% --------------------
\node[reaction-inactive] (R0) at (2,5.5) {R1};
\node[reaction-hidden] (R1) at (2,4.5) {};
\node[reaction-hidden] (R2) at (2,3.5) {};
\node[reaction-inactive] (R3) at (2,2.5) {R4};
\node[reaction-inactive] (R4) at (2,1.5) {R5};
\node[reaction-active] (R5) at (2,0.5) {R6};

% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-oldactive] (S0R) at (4,6) {S1};
\node[species-inactive] (S1R) at (4,5) {S2};
\node[species-hidden] (S2R) at (4,4) {};
\node[species-out-oldactive] (S3R) at (4,3) {S4};
\node[species-hidden] (S4R) at (4,2) {};
\node[species-hidden] (S5R) at (4,1) {};
\node[species-inactive] (S6R) at (4,0) {S7};


% =========================================================
% ARISTAS izquierda -> reacción
% =========================================================
\draw[edge-in-inactive] (S3L) -- (R0);
\draw[edge-in-inactive] (S2L) -- (R3);
\draw[edge-in-inactive] (S0L) -- (R3);
\draw[edge-in-inactive] (S0L) -- (R4);
\draw[edge-in-inactive] (S3L) -- (R4);

\draw[edge-in-active] (S0L) -- (R5);
\draw[edge-in-active] (S5L) -- (R5);

% =========================================================
% ARISTAS reacción -> derecha
% =========================================================
\draw[edge-out-inactive] (R0) -- (S1R);
\draw[edge-out-inactive] (R0) -- (S0R);

\draw[edge-out-inactive] (R3) -- (S0R);

\draw[edge-out-inactive] (R4) -- (S3R);
\draw[edge-out-inactive] (R4) -- (S6R);

\draw[edge-out-active] (R5) -- (S3R);
\draw[edge-out-active] (R5) -- (S6R);

\end{tikzpicture}

==> toy_T3_MAK0_t2.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

% ---- estilos ----
\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}

% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-oldactive] (S0L) at (0,6) {S1};
\node[species-newactive] (S1L) at (0,5) {S2};
\node[species-inactive] (S2L) at (0,4) {S3};
\node[species-oldactive] (S3L) at (0,3) {S4};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-inactive] (S5L) at (0,1) {S6};
\node[species-hidden] (S6L) at (0,0) {};

% --------------------
% REACCIONES
% --------------------
\node[reaction-inactive] (R0) at (2,5.5) {R1};
\node[reaction-hidden] (R1) at (2,4.5) {};
\node[reaction-active] (R2) at (2,3.5) {R3};
\node[reaction-inactive] (R3) at (2,2.5) {R4};
\node[reaction-inactive] (R4) at (2,1.5) {R5};
\node[reaction-inactive] (R5) at (2,0.5) {R6};
% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-oldactive] (S0R) at (4,6) {S1};
\node[species-out-newactive] (S1R) at (4,5) {S2};
\node[species-hidden] (S2R) at (4,4) {};
\node[species-out-oldactive] (S3R) at (4,3) {S4};
\node[species-hidden] (S4R) at (4,2) {};
\node[species-hidden] (S5R) at (4,1) {};
\node[species-inactive] (S6R) at (4,0) {S7};

% =========================================================
% ARISTAS izquierda -> reacción
% activas: S1->R2, S5->R2
% inactivas: resto
% =========================================================
\draw[edge-in-inactive] (S3L) -- (R0);

\draw[edge-in-active]   (S1L) -- (R2);
\draw[edge-in-active]   (S5L) -- (R2);

\draw[edge-in-inactive] (S2L) -- (R3);
\draw[edge-in-inactive] (S0L) -- (R3);

\draw[edge-in-inactive] (S3L) -- (R4);
\draw[edge-in-inactive] (S0L) -- (R4);

\draw[edge-in-inactive] (S5L) -- (R5);
\draw[edge-in-inactive] (S0L) -- (R5);

% =========================================================
% ARISTAS reacción -> derecha
% activas: R2->S0, R2->S6
% inactivas: resto
% =========================================================
\draw[edge-out-inactive] (R0) -- (S1R);
\draw[edge-out-inactive] (R0) -- (S0R);

\draw[edge-out-active]   (R2) -- (S0R);
\draw[edge-out-active]   (R2) -- (S6R);

\draw[edge-out-inactive] (R3) -- (S0R);

\draw[edge-out-inactive] (R4) -- (S6R);
\draw[edge-out-inactive] (R4) -- (S3R);

\draw[edge-out-inactive] (R5) -- (S6R);
\draw[edge-out-inactive] (R5) -- (S3R);

\end{tikzpicture}

==> toy_T3_MAK1_t0.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}

% bounding box fija (IMPORTANTE para alinear subfiguras)
%\path[use as bounding box] (-1,-5) rectangle (11,5);

% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-newactive] (S0L) at (0,6) {S1};
\node[species-hidden] (S1L) at (0,5) {};
\node[species-hidden] (S2L) at (0,4) {};
\node[species-newactive] (S3L) at (0,3) {S4};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-hidden] (S5L) at (0,1) {};
\node[species-hidden] (S6L) at (0,0) {};

% --------------------
% REACCIONES
% --------------------
\node[reaction-active] (R0) at (2,5.5) {R1};
\node[reaction-hidden] (R1) at (2,4.5) {};
\node[reaction-hidden] (R2) at (2,3.5) {};
\node[reaction-hidden] (R3) at (2,2.5) {};
\node[reaction-active] (R4) at (2,1.5) {R5};
\node[reaction-hidden] (R5) at (2,0.5) {};

% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-newactive] (S0R) at (4,6) {S1};
\node[species-inactive] (S1R) at (4,5) {S2};
\node[species-hidden] (S2R) at (4,4) {};
\node[species-out-newactive] (S3R) at (4,3) {S4};
\node[species-hidden] (S4R) at (4,2) {};
\node[species-hidden] (S5R) at (4,1) {};
\node[species-inactive] (S6R) at (4,0) {S7};

% --------------------
% ARISTAS ENTRADA (azul)
% --------------------
\draw[edge-in-active] (S3L) -- (R0);
\draw[edge-in-active] (S3L) -- (R4);
\draw[edge-in-active] (S0L) -- (R4);

% --------------------
% ARISTAS SALIDA (naranja)
% --------------------
\draw[edge-out-active] (R0) -- (S0R);
\draw[edge-out-active] (R0) -- (S1R);

\draw[edge-out-active] (R4) -- (S3R);
\draw[edge-out-active] (R4) -- (S6R);

\end{tikzpicture}

==> toy_T3_MAK1_t1.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}

% bounding box fija para alinear subfiguras
%\path[use as bounding box] (-1,-5) rectangle (11,5);

% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-oldactive] (S0L) at (0,6) {S1};
\node[species-hidden] (S1L) at (0,5) {};
\node[species-inactive] (S2L) at (0,4) {S3};
\node[species-oldactive] (S3L) at (0,3) {S4};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-hidden] (S5L) at (0,1) {};
\node[species-hidden] (S6L) at (0,0) {};

% --------------------
% REACCIONES
% --------------------
\node[reaction-inactive] (R0) at (2,5.5) {R1};
\node[reaction-hidden] (R1) at (2,4.5) {};
\node[reaction-hidden] (R2) at (2,3.5) {};
\node[reaction-active] (R3) at (2,2.5) {R4};
\node[reaction-inactive] (R4) at (2,1.5) {R5};
\node[reaction-hidden] (R5) at (2,0.5) {};

% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-oldactive] (S0R) at (4,6) {S1};
\node[species-inactive] (S1R) at (4,5) {S2};
\node[species-hidden] (S2R) at (4,4) {};
\node[species-out-oldactive] (S3R) at (4,3) {S4};
\node[species-hidden] (S4R) at (4,2) {};
\node[species-hidden] (S5R) at (4,1) {};
\node[species-inactive] (S6R) at (4,0) {S7};

% --------------------
% ARISTAS ANTIGUAS (primero)
% --------------------
\draw[edge-in-inactive] (S3L) -- (R0);
\draw[edge-out-inactive]  (R0) -- (S1R);
\draw[edge-out-inactive]  (R0) -- (S0R);

\draw[edge-in-inactive] (S3L) -- (R4);
\draw[edge-in-inactive] (S0L) -- (R4);
\draw[edge-out-inactive]  (R4) -- (S3R);
\draw[edge-out-inactive]  (R4) -- (S6R);

% --------------------
% ARISTAS NUEVAS (después, por encima)
% --------------------
\draw[edge-in-active] (S2L) -- (R3);
\draw[edge-in-active] (S0L) -- (R3);
\draw[edge-out-active]  (R3) -- (S0R);

\end{tikzpicture}

==> toy_T3_MAK1_t2.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, line join=round, x=2cm, y=1.2cm]

\tikzset{
  species/.style={draw, circle, minimum size=6mm, inner sep=1pt, font=\scriptsize},
  species-inactive/.style={species, fill=white},
  species-oldactive/.style={species, fill=orange!20},
  species-newactive/.style={species, fill=orange!70},
  species-out-oldactive/.style={species, fill=blue!20},
  species-out-newactive/.style={species, fill=blue!70},
  reaction-active/.style={draw=red, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, line width=0.8pt},
  reaction-inactive/.style={draw=black, rectangle, minimum size=5mm, inner sep=2pt, font=\scriptsize, fill=white},
  species-hidden/.style={species, draw=none, fill=none},
  reaction-hidden/.style={rectangle, minimum size=5mm, inner sep=2pt, draw=none, fill=none},
  edge-in-active/.style={->, draw=orange!80, line width=0.8pt},
  edge-in-inactive/.style={->, draw=orange!30, line width=0.6pt},
  edge-out-active/.style={->, draw=blue!90, line width=0.8pt},
  edge-out-inactive/.style={->, draw=blue!30, line width=0.6pt}
}

% bounding box fija para alinear subfiguras
% \path[use as bounding box] (-1,-5) rectangle (11,5);


% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-oldactive] (S0L) at (0,6) {S1};
\node[species-hidden] (S1L) at (0,5) {};
\node[species-inactive] (S2L) at (0,4) {S3};
\node[species-oldactive] (S3L) at (0,3) {S4};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-hidden] (S5L) at (0,1) {};
\node[species-hidden] (S6L) at (0,0) {};

% --------------------
% REACCIONES
% --------------------
\node[reaction-inactive] (R0) at (2,5.5) {R1};
\node[reaction-hidden] (R1) at (2,4.5) {};
\node[reaction-hidden] (R2) at (2,3.5) {};
\node[reaction-active] (R3) at (2,2.5) {R4};
\node[reaction-inactive] (R4) at (2,1.5) {R5};
\node[reaction-hidden] (R5) at (2,0.5) {};

% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-oldactive] (S0R) at (4,6) {S1};
\node[species-inactive] (S1R) at (4,5) {S2};
\node[species-hidden] (S2R) at (4,4) {};
\node[species-out-oldactive] (S3R) at (4,3) {S4};
\node[species-hidden] (S4R) at (4,2) {};
\node[species-hidden] (S5R) at (4,1) {};
\node[species-inactive] (S6R) at (4,0) {S7};

% --------------------
% NODOS IZQUIERDA
% --------------------
\node[species-oldactive] (S0L) at (0,6) {S1};
\node[species-newactive] (S1L) at (0,5) {S2};
\node[species-inactive] (S2L) at (0,4) {S3};
\node[species-oldactive] (S3L) at (0,3) {S4};
\node[species-hidden] (S4L) at (0,2) {};
\node[species-inactive] (S5L) at (0,1) {S6};
\node[species-hidden] (S6L) at (0,0) {};

% --------------------
% REACCIONES
% --------------------
\node[reaction-inactive] (R0) at (2,5.5) {R1};
\node[reaction-hidden] (R1) at (2,4.5) {};
\node[reaction-active] (R2) at (2,3.5) {R3};
\node[reaction-inactive] (R3) at (2,2.5) {R4};
\node[reaction-inactive] (R4) at (2,1.5) {R5};
\node[reaction-hidden] (R5) at (2,0.5) {};

% --------------------
% NODOS DERECHA
% --------------------
\node[species-out-oldactive] (S0R) at (4,6) {S1};
\node[species-out-newactive] (S1R) at (4,5) {S2};
\node[species-hidden] (S2R) at (4,4) {};
\node[species-out-oldactive] (S3R) at (4,3) {S4};
\node[species-hidden] (S4R) at (4,2) {};
\node[species-hidden] (S5R) at (4,1) {};
\node[species-inactive] (S6R) at (4,0) {S7};


% --------------------
% ARISTAS ANTIGUAS (primero)
% --------------------
\draw[edge-in-inactive] (S3L) -- (R0);
\draw[edge-out-inactive]  (R0) -- (S1R);
\draw[edge-out-inactive]  (R0) -- (S0R);

\draw[edge-in-inactive] (S2L) -- (R3);
\draw[edge-in-inactive] (S0L) -- (R3);
\draw[edge-out-inactive]  (R3) -- (S0R);

\draw[edge-in-inactive] (S3L) -- (R4);
\draw[edge-in-inactive] (S0L) -- (R4);
\draw[edge-out-inactive]  (R4) -- (S6R);
\draw[edge-out-inactive]  (R4) -- (S3R);

% --------------------
% ARISTAS NUEVAS (después, por encima)
% --------------------
\draw[edge-in-active] (S1L) -- (R2);
\draw[edge-in-active] (S5L) -- (R2);
\draw[edge-out-active]  (R2) -- (S0R);
\draw[edge-out-active]  (R2) -- (S6R);

\end{tikzpicture}
